A Reachability Method for Verifying Dynamical Systems with Deep Neural Network Controllers

Deep neural networks can be trained to be efficient and effective controllers for dynamical systems; however, the mechanics of deep neural networks are complex and difficult to guarantee. This work presents a general approach for providing guarantees for deep neural network controllers over multiple time steps using a combination of reachability methods and open source neural network verification tools. By bounding the system dynamics and neural network outputs, the set of reachable states can be over-approximated to provide a guarantee that the system will never reach states outside the set. The method is demonstrated on the mountain car problem as well as an aircraft collision avoidance problem. Results show that this approach can provide neural network guarantees given a bounded dynamic model.

==> GridDensity.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {7cm}, ylabel = {Speed}, xlabel = {Position}, width = {7.2cm}, enlargelimits = false, axis on top, colormap={mycolormap}{ rgb(0cm)=(0.0,0.0,0.515625) rgb(1cm)=(0.0,0.0,0.53125) rgb(2cm)=(0.0,0.0,0.546875) rgb(3cm)=(0.0,0.0,0.5625) rgb(4cm)=(0.0,0.0,0.578125) rgb(5cm)=(0.0,0.0,0.59375) rgb(6cm)=(0.0,0.0,0.609375) rgb(7cm)=(0.0,0.0,0.625) rgb(8cm)=(0.0,0.0,0.640625) rgb(9cm)=(0.0,0.0,0.65625) rgb(10cm)=(0.0,0.0,0.671875) rgb(11cm)=(0.0,0.0,0.6875) rgb(12cm)=(0.0,0.0,0.703125) rgb(13cm)=(0.0,0.0,0.71875) rgb(14cm)=(0.0,0.0,0.734375) rgb(15cm)=(0.0,0.0,0.75) rgb(16cm)=(0.0,0.0,0.765625) rgb(17cm)=(0.0,0.0,0.78125) rgb(18cm)=(0.0,0.0,0.796875) rgb(19cm)=(0.0,0.0,0.8125) rgb(20cm)=(0.0,0.0,0.828125) rgb(21cm)=(0.0,0.0,0.84375) rgb(22cm)=(0.0,0.0,0.859375) rgb(23cm)=(0.0,0.0,0.875) rgb(24cm)=(0.0,0.0,0.890625) rgb(25cm)=(0.0,0.0,0.90625) rgb(26cm)=(0.0,0.0,0.921875) rgb(27cm)=(0.0,0.0,0.9375) rgb(28cm)=(0.0,0.0,0.953125) rgb(29cm)=(0.0,0.0,0.96875) rgb(30cm)=(0.0,0.0,0.984375) rgb(31cm)=(0.0,0.0,1.0) rgb(32cm)=(0.0,0.015625,1.0) rgb(33cm)=(0.0,0.03125,1.0) rgb(34cm)=(0.0,0.046875,1.0) rgb(35cm)=(0.0,0.0625,1.0) rgb(36cm)=(0.0,0.078125,1.0) rgb(37cm)=(0.0,0.09375,1.0) rgb(38cm)=(0.0,0.109375,1.0) rgb(39cm)=(0.0,0.125,1.0) rgb(40cm)=(0.0,0.140625,1.0) rgb(41cm)=(0.0,0.15625,1.0) rgb(42cm)=(0.0,0.171875,1.0) rgb(43cm)=(0.0,0.1875,1.0) rgb(44cm)=(0.0,0.203125,1.0) rgb(45cm)=(0.0,0.21875,1.0) rgb(46cm)=(0.0,0.234375,1.0) rgb(47cm)=(0.0,0.25,1.0) rgb(48cm)=(0.0,0.265625,1.0) rgb(49cm)=(0.0,0.28125,1.0) rgb(50cm)=(0.0,0.296875,1.0) rgb(51cm)=(0.0,0.3125,1.0) rgb(52cm)=(0.0,0.328125,1.0) rgb(53cm)=(0.0,0.34375,1.0) rgb(54cm)=(0.0,0.359375,1.0) rgb(55cm)=(0.0,0.375,1.0) rgb(56cm)=(0.0,0.390625,1.0) rgb(57cm)=(0.0,0.40625,1.0) rgb(58cm)=(0.0,0.421875,1.0) rgb(59cm)=(0.0,0.4375,1.0) rgb(60cm)=(0.0,0.453125,1.0) rgb(61cm)=(0.0,0.46875,1.0) rgb(62cm)=(0.0,0.484375,1.0) rgb(63cm)=(0.0,0.5,1.0) rgb(64cm)=(0.0,0.515625,1.0) rgb(65cm)=(0.0,0.53125,1.0) rgb(66cm)=(0.0,0.546875,1.0) rgb(67cm)=(0.0,0.5625,1.0) rgb(68cm)=(0.0,0.578125,1.0) rgb(69cm)=(0.0,0.59375,1.0) rgb(70cm)=(0.0,0.609375,1.0) rgb(71cm)=(0.0,0.625,1.0) rgb(72cm)=(0.0,0.640625,1.0) rgb(73cm)=(0.0,0.65625,1.0) rgb(74cm)=(0.0,0.671875,1.0) rgb(75cm)=(0.0,0.6875,1.0) rgb(76cm)=(0.0,0.703125,1.0) rgb(77cm)=(0.0,0.71875,1.0) rgb(78cm)=(0.0,0.734375,1.0) rgb(79cm)=(0.0,0.75,1.0) rgb(80cm)=(0.0,0.765625,1.0) rgb(81cm)=(0.0,0.78125,1.0) rgb(82cm)=(0.0,0.796875,1.0) rgb(83cm)=(0.0,0.8125,1.0) rgb(84cm)=(0.0,0.828125,1.0) rgb(85cm)=(0.0,0.84375,1.0) rgb(86cm)=(0.0,0.859375,1.0) rgb(87cm)=(0.0,0.875,1.0) rgb(88cm)=(0.0,0.890625,1.0) rgb(89cm)=(0.0,0.90625,1.0) rgb(90cm)=(0.0,0.921875,1.0) rgb(91cm)=(0.0,0.9375,1.0) rgb(92cm)=(0.0,0.953125,1.0) rgb(93cm)=(0.0,0.96875,1.0) rgb(94cm)=(0.0,0.984375,1.0) rgb(95cm)=(0.0,1.0,1.0) rgb(96cm)=(0.015625,1.0,0.984375) rgb(97cm)=(0.03125,1.0,0.96875) rgb(98cm)=(0.046875,1.0,0.953125) rgb(99cm)=(0.0625,1.0,0.9375) rgb(100cm)=(0.078125,1.0,0.921875) rgb(101cm)=(0.09375,1.0,0.90625) rgb(102cm)=(0.109375,1.0,0.890625) rgb(103cm)=(0.125,1.0,0.875) rgb(104cm)=(0.140625,1.0,0.859375) rgb(105cm)=(0.15625,1.0,0.84375) rgb(106cm)=(0.171875,1.0,0.828125) rgb(107cm)=(0.1875,1.0,0.8125) rgb(108cm)=(0.203125,1.0,0.796875) rgb(109cm)=(0.21875,1.0,0.78125) rgb(110cm)=(0.234375,1.0,0.765625) rgb(111cm)=(0.25,1.0,0.75) rgb(112cm)=(0.265625,1.0,0.734375) rgb(113cm)=(0.28125,1.0,0.71875) rgb(114cm)=(0.296875,1.0,0.703125) rgb(115cm)=(0.3125,1.0,0.6875) rgb(116cm)=(0.328125,1.0,0.671875) rgb(117cm)=(0.34375,1.0,0.65625) rgb(118cm)=(0.359375,1.0,0.640625) rgb(119cm)=(0.375,1.0,0.625) rgb(120cm)=(0.390625,1.0,0.609375) rgb(121cm)=(0.40625,1.0,0.59375) rgb(122cm)=(0.421875,1.0,0.578125) rgb(123cm)=(0.4375,1.0,0.5625) rgb(124cm)=(0.453125,1.0,0.546875) rgb(125cm)=(0.46875,1.0,0.53125) rgb(126cm)=(0.484375,1.0,0.515625) rgb(127cm)=(0.5,1.0,0.5) rgb(128cm)=(0.515625,1.0,0.484375) rgb(129cm)=(0.53125,1.0,0.46875) rgb(130cm)=(0.546875,1.0,0.453125) rgb(131cm)=(0.5625,1.0,0.4375) rgb(132cm)=(0.578125,1.0,0.421875) rgb(133cm)=(0.59375,1.0,0.40625) rgb(134cm)=(0.609375,1.0,0.390625) rgb(135cm)=(0.625,1.0,0.375) rgb(136cm)=(0.640625,1.0,0.359375) rgb(137cm)=(0.65625,1.0,0.34375) rgb(138cm)=(0.671875,1.0,0.328125) rgb(139cm)=(0.6875,1.0,0.3125) rgb(140cm)=(0.703125,1.0,0.296875) rgb(141cm)=(0.71875,1.0,0.28125) rgb(142cm)=(0.734375,1.0,0.265625) rgb(143cm)=(0.75,1.0,0.25) rgb(144cm)=(0.765625,1.0,0.234375) rgb(145cm)=(0.78125,1.0,0.21875) rgb(146cm)=(0.796875,1.0,0.203125) rgb(147cm)=(0.8125,1.0,0.1875) rgb(148cm)=(0.828125,1.0,0.171875) rgb(149cm)=(0.84375,1.0,0.15625) rgb(150cm)=(0.859375,1.0,0.140625) rgb(151cm)=(0.875,1.0,0.125) rgb(152cm)=(0.890625,1.0,0.109375) rgb(153cm)=(0.90625,1.0,0.09375) rgb(154cm)=(0.921875,1.0,0.078125) rgb(155cm)=(0.9375,1.0,0.0625) rgb(156cm)=(0.953125,1.0,0.046875) rgb(157cm)=(0.96875,1.0,0.03125) rgb(158cm)=(0.984375,1.0,0.015625) rgb(159cm)=(1.0,1.0,0.0) rgb(160cm)=(1.0,0.984375,0.0) rgb(161cm)=(1.0,0.96875,0.0) rgb(162cm)=(1.0,0.953125,0.0) rgb(163cm)=(1.0,0.9375,0.0) rgb(164cm)=(1.0,0.921875,0.0) rgb(165cm)=(1.0,0.90625,0.0) rgb(166cm)=(1.0,0.890625,0.0) rgb(167cm)=(1.0,0.875,0.0) rgb(168cm)=(1.0,0.859375,0.0) rgb(169cm)=(1.0,0.84375,0.0) rgb(170cm)=(1.0,0.828125,0.0) rgb(171cm)=(1.0,0.8125,0.0) rgb(172cm)=(1.0,0.796875,0.0) rgb(173cm)=(1.0,0.78125,0.0) rgb(174cm)=(1.0,0.765625,0.0) rgb(175cm)=(1.0,0.75,0.0) rgb(176cm)=(1.0,0.734375,0.0) rgb(177cm)=(1.0,0.71875,0.0) rgb(178cm)=(1.0,0.703125,0.0) rgb(179cm)=(1.0,0.6875,0.0) rgb(180cm)=(1.0,0.671875,0.0) rgb(181cm)=(1.0,0.65625,0.0) rgb(182cm)=(1.0,0.640625,0.0) rgb(183cm)=(1.0,0.625,0.0) rgb(184cm)=(1.0,0.609375,0.0) rgb(185cm)=(1.0,0.59375,0.0) rgb(186cm)=(1.0,0.578125,0.0) rgb(187cm)=(1.0,0.5625,0.0) rgb(188cm)=(1.0,0.546875,0.0) rgb(189cm)=(1.0,0.53125,0.0) rgb(190cm)=(1.0,0.515625,0.0) rgb(191cm)=(1.0,0.5,0.0) rgb(192cm)=(1.0,0.484375,0.0) rgb(193cm)=(1.0,0.46875,0.0) rgb(194cm)=(1.0,0.453125,0.0) rgb(195cm)=(1.0,0.4375,0.0) rgb(196cm)=(1.0,0.421875,0.0) rgb(197cm)=(1.0,0.40625,0.0) rgb(198cm)=(1.0,0.390625,0.0) rgb(199cm)=(1.0,0.375,0.0) rgb(200cm)=(1.0,0.359375,0.0) rgb(201cm)=(1.0,0.34375,0.0) rgb(202cm)=(1.0,0.328125,0.0) rgb(203cm)=(1.0,0.3125,0.0) rgb(204cm)=(1.0,0.296875,0.0) rgb(205cm)=(1.0,0.28125,0.0) rgb(206cm)=(1.0,0.265625,0.0) rgb(207cm)=(1.0,0.25,0.0) rgb(208cm)=(1.0,0.234375,0.0) rgb(209cm)=(1.0,0.21875,0.0) rgb(210cm)=(1.0,0.203125,0.0) rgb(211cm)=(1.0,0.1875,0.0) rgb(212cm)=(1.0,0.171875,0.0) rgb(213cm)=(1.0,0.15625,0.0) rgb(214cm)=(1.0,0.140625,0.0) rgb(215cm)=(1.0,0.125,0.0) rgb(216cm)=(1.0,0.109375,0.0) rgb(217cm)=(1.0,0.09375,0.0) rgb(218cm)=(1.0,0.078125,0.0) rgb(219cm)=(1.0,0.0625,0.0) rgb(220cm)=(1.0,0.046875,0.0) rgb(221cm)=(1.0,0.03125,0.0) rgb(222cm)=(1.0,0.015625,0.0) rgb(223cm)=(1.0,0.0,0.0) rgb(224cm)=(0.984375,0.0,0.0) rgb(225cm)=(0.96875,0.0,0.0) rgb(226cm)=(0.953125,0.0,0.0) rgb(227cm)=(0.9375,0.0,0.0) rgb(228cm)=(0.921875,0.0,0.0) rgb(229cm)=(0.90625,0.0,0.0) rgb(230cm)=(0.890625,0.0,0.0) rgb(231cm)=(0.875,0.0,0.0) rgb(232cm)=(0.859375,0.0,0.0) rgb(233cm)=(0.84375,0.0,0.0) rgb(234cm)=(0.828125,0.0,0.0) rgb(235cm)=(0.8125,0.0,0.0) rgb(236cm)=(0.796875,0.0,0.0) rgb(237cm)=(0.78125,0.0,0.0) rgb(238cm)=(0.765625,0.0,0.0) rgb(239cm)=(0.75,0.0,0.0) rgb(240cm)=(0.734375,0.0,0.0) rgb(241cm)=(0.71875,0.0,0.0) rgb(242cm)=(0.703125,0.0,0.0) rgb(243cm)=(0.6875,0.0,0.0) rgb(244cm)=(0.671875,0.0,0.0) rgb(245cm)=(0.65625,0.0,0.0) rgb(246cm)=(0.640625,0.0,0.0) rgb(247cm)=(0.625,0.0,0.0) rgb(248cm)=(0.609375,0.0,0.0) rgb(249cm)=(0.59375,0.0,0.0) rgb(250cm)=(0.578125,0.0,0.0) rgb(251cm)=(0.5625,0.0,0.0) rgb(252cm)=(0.546875,0.0,0.0) rgb(253cm)=(0.53125,0.0,0.0) rgb(254cm)=(0.515625,0.0,0.0) }, colorbar, colorbar style = {ylabel={Number of Nearby Cells (Thousands)}}]\addplot [point meta min=0.0, point meta max=5.0] graphics [xmin=-1.2, xmax=0.6, ymin=-0.07, ymax=0.07] {GridDensity.png};
\end{axis}

\end{tikzpicture}


==> MC_ReachableRow.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height=4.0cm, width=4.0cm, group style={horizontal sep=0.35cm, group size=6 by 1}]
\nextgroupplot [ylabel = {Velocity}, title = {Time Steps: 0}, xlabel = {Position}, , enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-1.2, xmax=0.6, ymin=-0.07, ymax=0.07] {MC_reach_0.png};
\nextgroupplot [ylabel = {}, title = {Time Steps: 10}, xlabel = {Position}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-1.2, xmax=0.6, ymin=-0.07, ymax=0.07] {MC_reach_10.png};
\nextgroupplot [ylabel = {}, title = {Time Steps: 40}, xlabel = {Position}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-1.2, xmax=0.6, ymin=-0.07, ymax=0.07] {MC_reach_40.png};
\nextgroupplot [ylabel = {}, title = {Time Steps: 80}, xlabel = {Position}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-1.2, xmax=0.6, ymin=-0.07, ymax=0.07] {MC_reach_80.png};

\node[text=white] at (0,0.058)  {\footnotesize Reachable};
\node[text=black] at (-0.2,-0.03)  {\footnotesize Unreachable};

\nextgroupplot [ylabel = {}, title = {Time Steps: 100}, xlabel = {Position}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-1.2, xmax=0.6, ymin=-0.07, ymax=0.07] {MC_reach_100.png};
\nextgroupplot [ylabel = {}, title = {Time Steps: 130}, xlabel = {Position}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-1.2, xmax=0.6, ymin=-0.07, ymax=0.07] {MC_reach_130.png};



\end{groupplot}

\end{tikzpicture}


==> MC_reach.tex <==
\begin{tikzpicture}[]
\begin{axis}[height={7.0cm}, width={8.5cm},ylabel = {Maximum Steps to Reach Goal}, xlabel = {$w$}]\addplot+ [mark = {*}, only marks = {true}]coordinates {
(0.0, 127.0)
(0.05, 149.0)
(0.1, 165.0)
(0.15, 216.0)
(0.2, 237.0)
(0.25, 352.0)
};
\addlegendentry{Reachability}
\addplot+ [mark = {square*}, only marks = {true}]coordinates {
(0.0, 100.0)
(0.05, 102.0)
(0.1, 103.0)
(0.15, 106.0)
(0.2, 111.0)
(0.25, 117.0)
(0.3, 125.0)
(0.35, 133.0)
(0.4, 191.0)
(0.45, 207.0)
(0.5, 296.0)
};
\addlegendentry{MC worst}
\addplot+ [mark = {diamond*}, only marks = {true}, mark size = {3}]coordinates {
(0.0, 100.0)
(0.05, 99.0)
(0.1, 100.0)
(0.15, 100.0)
(0.2, 100.0)
(0.25, 100.0)
(0.3, 100.0)
(0.35, 101.0)
(0.4, 101.0)
(0.45, 101.0)
(0.5, 101.0)
(0.6, 102.0)
(0.8, 106.0)
(1.0, 105.0)
};
\addlegendentry{MC random}
\end{axis}

\end{tikzpicture}


==> MountainCarPolicy.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=4cm, vertical sep=2.5cm, group size=2 by 2}]
\nextgroupplot [height = {7.0cm}, ylabel = {Speed}, xmin = {-1.2}, xmax = {0.6}, ymax = {0.07}, xlabel = {Position}, ymin = {-0.07}, width = {8.6cm}, enlargelimits = false, axis on top]\addplot [point meta min=1, point meta max=3] graphics [xmin=-1.2, xmax=0.6, ymin=-0.07, ymax=0.07] {MC_Policy_Lighter.png};
\node[text=white] at (0.2,0.05)  {$u=1$ (Right)};
\node[text=white] at (-0.1,-0.015)  {$u=-1$ (Left)};
\end{groupplot}



\end{tikzpicture}


==> ReachableCells.tex <==
\begin{tikzpicture}[]
\begin{axis}[height={7cm},legend pos = {south west}, ylabel = {Velocity}, xlabel = {Position},
x tick label style={
	/pgf/number format/.cd,
	fixed,
	precision=3,
	/tikz/.cd
}]
\addplot+ [mark = {*}, black, thick, solid]coordinates {
	(0.22235185185185186, 0.021338636363636365)
	(0.22789814814814816, 0.021338636363636365)
	(0.22789814814814816, 0.0219625)
	(0.22235185185185186, 0.0219625)
	(0.22235185185185186, 0.021338636363636365)
};
\addlegendentry{$S$}
\addplot+ [thick]coordinates {
	(0.24923678451178452, 0.020124519553109586)
	(0.24986064814814815, 0.020774389058416626)
	(0.24986064814814815, 0.022274389058416624)
	(0.24431435185185185, 0.022274389058416624)
	(0.24369048821548822, 0.021650525422052994)
	(0.24369048821548822, 0.020124519553109586)
	(0.24923678451178452, 0.020124519553109586)
};
\addlegendentry{$R_S$}
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,thick,solid,mark options={fill=cyan}]coordinates {
	(0.23899074074074075, 0.02009090909090909)
	(0.24453703703703702, 0.02009090909090909)
	(0.24453703703703702, 0.020714772727272728)
	(0.23899074074074075, 0.020714772727272728)
	(0.23899074074074075, 0.02009090909090909)
};
\addlegendentry{$\mathcal{R}^S$}
\addplot+[draw=none, mark options={fill=green!50!black,draw=green!50!black},only marks,mark size=2,mark=*] coordinates {
	(0.22740436357362054, 0.02194474764705569)
};
\addlegendentry{Random samples}
\addplot+[draw=none, mark options={fill=blue,draw=blue},only marks,mark size=2,mark=*] coordinates {
	(0.22740436357362054, 0.02194474764705569)
};
\addlegendentry{Updated samples}
\addplot+[draw=none, mark options={fill=green!50!black,draw=green!50!black},only marks,mark size=2,mark=*] coordinates {
	(0.22740436357362054, 0.02194474764705569)
};
\addplot+[draw=none, mark options={fill=blue,draw=blue},only marks,mark size=1,mark=*] coordinates {
	(0.24934911122067624, 0.022016677505265807)
	(0.24836661338473143, 0.021089392375580475)
	(0.24559556427438028, 0.021649888786642972)
	(0.24554952119710668, 0.020256812357412796)
	(0.24600844680079742, 0.021485062130116767)
	(0.246006293845179, 0.021076638397475485)
	(0.2474660981362513, 0.02178312500181044)
	(0.2486437112804635, 0.021505803402703076)
	(0.24954694993233037, 0.020850602164438632)
	(0.24820632069991572, 0.020856972483343256)
	(0.24676244628277397, 0.02209790377172268)
	(0.24446747872651203, 0.0210033737141367)
	(0.24631491461661711, 0.020556980771640237)
	(0.2481783558174043, 0.02020591664531829)
	(0.24827878398808972, 0.020253319572553295)
	(0.2473446559505051, 0.02181576667806439)
	(0.2457198970439919, 0.02045493775041478)
	(0.24908318784737993, 0.020883482816927007)
	(0.24454655269818473, 0.021479432954165777)
	(0.24414702345150135, 0.020947859640718526)
	(0.24932595592752765, 0.020601379991897897)
	(0.24686424224109643, 0.02079698702243551)
	(0.24764890745339735, 0.021166764102814924)
	(0.24582290472304, 0.020877316351964863)
	(0.2470785112032927, 0.020370625753874105)
	(0.2497793017695652, 0.021924407802663026)
	(0.2442852074001492, 0.021566017175937056)
	(0.24686626886870217, 0.021038220005301308)
	(0.24670367379715952, 0.02088917910652393)
	(0.24880327623299725, 0.021926472300863482)
	(0.2442471247060432, 0.021244827638871335)
	(0.24459188613985894, 0.021581864754109007)
	(0.24524158232453364, 0.02099366001313141)
	(0.2487615329145172, 0.021139452080260687)
	(0.24469970219877832, 0.02099406898658241)
	(0.24730516282399762, 0.02193209537788733)
	(0.24551626302488885, 0.02177011339097039)
	(0.24827556403872814, 0.0213677190501906)
	(0.24822926936373524, 0.02062212546093417)
	(0.24799913120245604, 0.020871421408323453)
	(0.24483897677757496, 0.02149160447535033)
	(0.24592904663525195, 0.021158492704795)
	(0.24797614055391723, 0.02162480337860904)
	(0.24784574548135369, 0.02095968166832728)
	(0.24482675956403457, 0.02193527928384866)
	(0.24645018859335, 0.02169285465899198)
	(0.24496951407132567, 0.021775322127261652)
	(0.24455065281734334, 0.02103568258362401)
	(0.24653407238825775, 0.02104849186311085)
	(0.24775493481828814, 0.02074243878090854)
	(0.24830452095963573, 0.021676019087774754)
	(0.24748082862543536, 0.021782616014558772)
	(0.24792034469026164, 0.02140577309891499)
	(0.2454134282763825, 0.021903003948435196)
	(0.2448018783390898, 0.021319596209280707)
	(0.24560902563103196, 0.021158007521308652)
	(0.24635820696027544, 0.02061386478852961)
	(0.2476565438289589, 0.020579359090336695)
	(0.24776052018330086, 0.02185415822724027)
	(0.24575703043700808, 0.02078711715495293)
	(0.24489039830403647, 0.02053665050298236)
	(0.24677217115521857, 0.021352241135059263)
	(0.24838787215521713, 0.021067912383690542)
	(0.24756370990758564, 0.02127713163464912)
	(0.24762228476273881, 0.02112313103997667)
	(0.24668222385016914, 0.021343388957905822)
	(0.24866749204918823, 0.0212968023150404)
	(0.24519682833784526, 0.02130941017557694)
	(0.2444700122123138, 0.0219132274859154)
	(0.24403146593152814, 0.020237690753556144)
	(0.24719000466778412, 0.021290236085667755)
	(0.2491336929505505, 0.020723193672179535)
	(0.2448837925817362, 0.02138889767133944)
	(0.2472853402627031, 0.022003671290841326)
	(0.24415011020866936, 0.021118386077247135)
	(0.2476992683677988, 0.02128139744358255)
	(0.24713093148034473, 0.020845116848255716)
	(0.2463318820727574, 0.022118769575816315)
	(0.2442120547955227, 0.021050867870432866)
	(0.24552294261605237, 0.02093842674814976)
	(0.2478898806416883, 0.021521997786288466)
	(0.24894662641247414, 0.021321249804577298)
	(0.24828977618044726, 0.020844531035246413)
	(0.24892107183644407, 0.02148664740750279)
	(0.24860993267360293, 0.0211883756631073)
	(0.24570448108317644, 0.020599457430701153)
	(0.2457494871056483, 0.02152775101452754)
	(0.24702978241406487, 0.020764419922749425)
	(0.24747213116849706, 0.020575043536297705)
	(0.24648307965181912, 0.02142130305528564)
	(0.24841007950720914, 0.02066639882415592)
	(0.2494975613089607, 0.020893714692300357)
	(0.2469624259522562, 0.021662714875975327)
	(0.24652993912265525, 0.021816152746028238)
	(0.24480811158701887, 0.02073829843924884)
	(0.24783961844641267, 0.02096821585722225)
	(0.2459234350205771, 0.021001911464087433)
	(0.24846751628829905, 0.021720994501747394)
	(0.24749125675821337, 0.022078125796684316)
	(0.24755950153465706, 0.02176098237312634)
	(0.24489699068578366, 0.020731151081474945)
	(0.24516912527129622, 0.021688035432070752)
	(0.24666472677068205, 0.021852570765819458)
	(0.2448422878075389, 0.02055346089722878)
	(0.2461697621059808, 0.021132500843229755)
	(0.24908437883276216, 0.02130360399921413)
	(0.24657044903231312, 0.020604875123298574)
	(0.2472634659466065, 0.02115190491012153)
	(0.2464980681165381, 0.0221368292213752)
	(0.24393520566217852, 0.020519227016886736)
	(0.2483222602075644, 0.020397984054869478)
	(0.24645648060869016, 0.021600076568202103)
	(0.247491732469782, 0.021037018286743685)
	(0.24734297007288783, 0.021026490491718824)
	(0.24530842660447263, 0.02151865797221866)
	(0.24448796496169534, 0.02116852887203801)
	(0.24725172205519297, 0.021977957174322008)
	(0.2471903677882828, 0.021314800383496153)
	(0.24592997254861307, 0.020609273661704012)
	(0.24460385840105708, 0.021333709836479024)
	(0.24515680112774976, 0.020872231270643384)
	(0.2471747608915262, 0.020739060096747454)
	(0.2472669258140818, 0.02027875663856636)
	(0.2442666857079704, 0.021932775744765445)
	(0.24950459849465997, 0.020868079316590786)
	(0.2490725554318274, 0.021536144533612772)
	(0.24803471946160915, 0.02167925430837393)
	(0.24407479311770883, 0.02077330655465661)
	(0.24573969381120497, 0.021327668204178356)
	(0.2478546652199351, 0.021770939408832096)
	(0.2453677399034513, 0.020863982805135312)
	(0.24597178531862351, 0.020656631326144946)
	(0.2441274515324931, 0.020935247643047775)
	(0.2473516211603611, 0.021536896491839822)
	(0.24803454399313757, 0.02166832930149413)
	(0.24600468429085665, 0.02165384786971422)
	(0.24644517244418568, 0.02194178128580769)
	(0.24579330648431166, 0.02065961580715492)
	(0.24499910667021654, 0.021885950706894808)
	(0.24796623371555787, 0.021627491305053623)
	(0.2460826292226621, 0.020466487456685768)
	(0.2464503918386658, 0.020495669553767085)
	(0.24651844178542628, 0.020740170386545236)
	(0.24761336246440308, 0.021223858409358774)
	(0.24731424264960314, 0.020343154397162697)
	(0.24852828697343324, 0.02085523761117013)
	(0.24594915394276845, 0.021185073030785935)
	(0.24791987258307524, 0.02165038527404222)
	(0.24568146414899902, 0.0221082096028819)
	(0.24750768495444964, 0.021742106563119708)
	(0.24817857662759396, 0.021857490716461484)
	(0.24893533639753324, 0.021554628658428797)
	(0.2471596450699305, 0.020748263198732853)
	(0.2478987744584054, 0.021643039666845592)
	(0.24921402587605637, 0.021034833966661302)
	(0.2458173606989704, 0.020694424042140096)
	(0.24739171328927634, 0.020999714780882417)
	(0.24622522337588984, 0.020601516496394502)
	(0.2475473387692375, 0.022120708685038626)
	(0.24552053425293685, 0.020935179209465637)
	(0.24832784665599478, 0.021036552139773318)
	(0.24781938570888257, 0.02175375774500408)
	(0.24942843802470396, 0.021795140671983376)
	(0.24767410179959465, 0.021440576337234993)
	(0.2469598004410287, 0.02155133363720503)
	(0.24702681058463338, 0.02169711712376048)
	(0.24947524172893615, 0.020650283792635088)
	(0.24433651777393386, 0.022139035141192673)
	(0.2493257440029108, 0.020648665216261606)
	(0.24825356332805645, 0.0203375412094007)
	(0.24752612520468795, 0.02091726279726563)
	(0.2467520966062341, 0.021339589139621952)
	(0.24517456589760891, 0.021097047209132545)
	(0.24742908743483807, 0.020871514317847263)
	(0.2459508226877138, 0.021149973769628617)
	(0.2468126954486122, 0.02107558956322997)
	(0.24781193871392038, 0.021725741947207725)
	(0.24522161067016238, 0.02142867342617112)
	(0.24426115779345886, 0.021403698400983745)
	(0.24820150739345154, 0.021931731689792507)
	(0.2489916972606723, 0.021628438194043413)
	(0.2492563217213304, 0.020914341233826694)
	(0.245520457753996, 0.02143285765701521)
	(0.24627302196407133, 0.021127046096126312)
	(0.24610273665171226, 0.02186854554098141)
	(0.24908300355401156, 0.021045495953009336)
	(0.2473615948708132, 0.020350834081951975)
	(0.24789899373027002, 0.021317471337098978)
	(0.24436985489178742, 0.020769923448489103)
	(0.2464493458686305, 0.020900995657377477)
	(0.2496073971054528, 0.021162147618893984)
	(0.248269185912956, 0.02092123505780293)
	(0.24530894021321156, 0.020937357023560702)
	(0.24606948819478786, 0.020757443915974002)
	(0.245784964946801, 0.02123858687612332)
	(0.2478808717948852, 0.020654371107640998)
	(0.2452853479608363, 0.020842858651491887)
	(0.2467748091970093, 0.02135162830586914)
	(0.24668060177686954, 0.020790680647385262)
	(0.24937051611310335, 0.02161701548710232)
	(0.24847519466142837, 0.020458940333199685)
	(0.24488602759386938, 0.021359647177212202)
	(0.24863795674452643, 0.021736151441538683)
	(0.24810456762620187, 0.020685122516605398)
	(0.24865037823687258, 0.021078579127243362)
	(0.2481384844522673, 0.021816019137209076)
	(0.24870821736475007, 0.02080003038218971)
	(0.24512815837232885, 0.021640140867589835)
	(0.24592387708301072, 0.020560795636123126)
	(0.24437185584066987, 0.021043623390568044)
	(0.24500926743091614, 0.021365642750012823)
	(0.2468001518647385, 0.021597474969443115)
	(0.2478477364017805, 0.020626123356068213)
	(0.2451770915166241, 0.021705045288933307)
	(0.24889225152953437, 0.021377655496538642)
	(0.24764981283509807, 0.021232900272807036)
	(0.24586637084364896, 0.020470376731321703)
	(0.24839729644083944, 0.02133374564997368)
	(0.24587207292920849, 0.02168213563602388)
	(0.24708885503066724, 0.021302860887882698)
	(0.2473685939917885, 0.021489114078584493)
	(0.24644030484201215, 0.020741131880998877)
	(0.24832387878705436, 0.021811035663697527)
	(0.24952332960784585, 0.021021664051557854)
	(0.24955629000774823, 0.02162394473133206)
	(0.24440263900500533, 0.021312943464789045)
	(0.2484024845621497, 0.020806683299222885)
	(0.2447870477220758, 0.02206572419591227)
	(0.24403602850148645, 0.02108917197215225)
	(0.24433102884642632, 0.021766753429436424)
	(0.248948715295979, 0.020665807816912126)
	(0.24666103853327614, 0.02205084326847624)
	(0.244578769435407, 0.020909435378661557)
	(0.24843617814296218, 0.02132785850188951)
	(0.24414720558151345, 0.02162507495638477)
	(0.24532278178861347, 0.020391199103529184)
	(0.24604774962322978, 0.020782842647467777)
	(0.24785485908735458, 0.021184279611160418)
	(0.24701203400414662, 0.020560764981193122)
	(0.24830731608016765, 0.021081584059370127)
	(0.24695637241864454, 0.0213382155081613)
	(0.24827124575706708, 0.02136051478259102)
	(0.2474043961953622, 0.020687660243352918)
	(0.24635815479384127, 0.021363409894054296)
	(0.24917373510843205, 0.02123418459716347)
	(0.2472146290397141, 0.0219697999452314)
	(0.24736735893062428, 0.0213443527122704)
	(0.2491606078779147, 0.02056698667925882)
	(0.24586187555862185, 0.02113229637175803)
	(0.24483798201120197, 0.0216966111807319)
	(0.24440756813141065, 0.021193199471126963)
	(0.24541898516115504, 0.020755750920473704)
	(0.2444373967242213, 0.021572849252118546)
	(0.2490064111256924, 0.02081116525851967)
	(0.2442010964065071, 0.020325138555240804)
	(0.2450029709449636, 0.02181192745614936)
	(0.2460496815246926, 0.02133634597175492)
	(0.24448174836059122, 0.02099168411746867)
	(0.24562886664451183, 0.02130369396260744)
	(0.24685926164998426, 0.020670572589409058)
	(0.24540897701605427, 0.020581568562146726)
	(0.24536765898589497, 0.021367762230091843)
	(0.2472075429250165, 0.020616724090869086)
	(0.2478015694820691, 0.02079482155460866)
	(0.2461470701467662, 0.02123114446988792)
	(0.24793053149139982, 0.021864500035806145)
	(0.2471304544714621, 0.020405124631472753)
	(0.24605766737613818, 0.021210767654424367)
	(0.24461321158199462, 0.02121699476256282)
	(0.24672097654897115, 0.021015983149537783)
	(0.24603177201513915, 0.02123831057106143)
	(0.24696705570411664, 0.02053392370283828)
	(0.24690448195440823, 0.021541596903086883)
	(0.24724796200270394, 0.02131474038405921)
	(0.24857090562914463, 0.02199276909333107)
	(0.24475130184664295, 0.02076097067185463)
	(0.24686351951529778, 0.02161679625522028)
	(0.24895875763679676, 0.021521899909977854)
	(0.24435573020274878, 0.021293242619790476)
	(0.24664898972228338, 0.020627948889953597)
	(0.24903967412853714, 0.021047751455084654)
	(0.24388674542677477, 0.020612089804713504)
	(0.24662056076790442, 0.021095061839489705)
	(0.2474401812369093, 0.02116997428642529)
	(0.2489931883837885, 0.021275467759447136)
	(0.24797718013637207, 0.02055475840798098)
	(0.24575859505884456, 0.021291504995416217)
	(0.2466842972531035, 0.02065731932973761)
	(0.24949858438145045, 0.021881883389321236)
	(0.24721723972010637, 0.021526832925411882)
	(0.24911187849872227, 0.021789484881105246)
	(0.24799673056069987, 0.02147918599349061)
	(0.24593606707688512, 0.020984189841320673)
	(0.247906886999547, 0.02090750923576222)
	(0.24548112610014816, 0.021593525597374916)
	(0.2460933707623029, 0.020904477727385747)
	(0.24718407498809522, 0.02111013887961554)
	(0.24718650277004575, 0.021223427601008853)
	(0.2480653535306135, 0.02201422253275457)
	(0.24431759131556552, 0.021444119572030223)
	(0.2475023261102677, 0.021337922669014128)
	(0.24415476707856532, 0.020789360726013076)
	(0.24754534267029926, 0.021666265316737644)
	(0.24568195276451785, 0.021167828655680582)
	(0.24705715432458317, 0.021332555949761262)
	(0.24757426463514182, 0.02139606796741893)
	(0.24596016187115233, 0.02161172296455077)
	(0.24713794535227615, 0.0208664752206787)
	(0.24740745983379342, 0.021176214311690988)
	(0.2489687194486786, 0.020657180850372894)
	(0.24732654162421067, 0.02121839041984813)
	(0.24930611427928334, 0.020623247953763288)
	(0.24790100791726752, 0.021369752200341242)
	(0.24689880752926446, 0.020527973103903127)
	(0.24938979342683718, 0.020479855942279142)
	(0.24626348587122723, 0.02137453143544341)
	(0.2456117119384697, 0.020488110583813765)
	(0.24845302133151576, 0.02068668815623276)
	(0.24965438369010656, 0.02204433034593943)
	(0.24747174192932453, 0.020258013795128833)
	(0.24631997029222724, 0.021826591600558432)
	(0.24456674924746924, 0.020940629857491445)
	(0.24920317983727575, 0.021899256219252795)
	(0.24773140024664841, 0.021414713463976717)
	(0.2475509628168016, 0.021219163508789468)
	(0.24878104479392207, 0.020588196316356364)
	(0.24687897976337414, 0.021714574071202034)
	(0.24805095408920189, 0.0204055177543098)
	(0.24551485209240895, 0.020972146213477455)
	(0.24410572537862127, 0.020901680457412378)
	(0.24933223642224506, 0.02198904112827692)
	(0.24533005311797554, 0.021451055569912773)
	(0.24693789713601494, 0.020566492261389437)
	(0.2483615992975878, 0.0216791339565177)
	(0.24588668579205192, 0.020900338732967646)
	(0.24578526808278528, 0.021832203780021583)
	(0.24758620371448242, 0.021679141904731365)
	(0.24913954109059747, 0.020746577548302253)
	(0.24633827255195045, 0.02147262198393542)
	(0.2451014275948938, 0.021689855413895988)
	(0.24855881107179673, 0.02140565135077426)
	(0.24705108654303348, 0.021863912706383947)
	(0.24616894307780884, 0.020903970671937225)
	(0.24370760540832934, 0.020220167801603805)
	(0.2463569858675686, 0.021330342792158577)
	(0.24572643828919524, 0.02032495986653133)
	(0.24641773654431928, 0.020770025005754384)
	(0.24809927836351192, 0.021408629609011312)
	(0.24853613534845168, 0.02079529528128331)
	(0.2457559546982764, 0.020578289018098387)
	(0.24502813353184022, 0.021307483407093524)
	(0.24757645971109532, 0.02175670821148886)
	(0.24794877788625833, 0.021948226681809832)
	(0.24656771938863312, 0.02167029474068828)
	(0.24718910080162945, 0.02131108992954199)
	(0.2480395329492369, 0.021014080013002617)
	(0.2450150566005533, 0.021247831787569473)
	(0.24908996141447742, 0.021737287972763454)
	(0.24879090052077296, 0.020547524965956635)
	(0.24725868720787667, 0.02189538919580071)
	(0.24713223876045382, 0.021378242488380984)
	(0.24561531372522397, 0.021649584831691764)
	(0.24656570696743527, 0.021660121287179823)
	(0.24572250622159883, 0.020965473415316724)
	(0.24775307887877115, 0.02065916226210749)
	(0.24690645492951238, 0.021304704191039043)
	(0.2477422062311633, 0.02106548735478357)
	(0.24560969155442167, 0.021056734888978523)
	(0.24688447400783353, 0.02105940753132338)
	(0.24479494924588538, 0.02157567363651153)
	(0.24463129133634182, 0.02165192786669866)
	(0.2465912538494522, 0.021134351744206012)
	(0.24523543165163733, 0.020880949843404877)
	(0.24696066136924505, 0.020562905408596184)
	(0.24798662882049186, 0.020884326131182785)
	(0.24462889259173373, 0.02123007030659468)
	(0.246197534155707, 0.021304495815431847)
	(0.24540170962124191, 0.020635888116319293)
	(0.2495044110919667, 0.02062191808326393)
	(0.249706830418722, 0.021521169617537163)
	(0.24564985354304464, 0.02196600674098133)
	(0.24804738021966444, 0.0217221575148799)
	(0.24745853866506823, 0.02151493464534719)
	(0.24480051660767885, 0.021736716104731275)
	(0.24806047726676267, 0.021095835727348248)
	(0.24905742057636332, 0.02094238865394635)
	(0.24898644905025402, 0.02063197443772286)
	(0.2445865806639097, 0.020865087770713386)
	(0.24959235806941643, 0.021860441063626713)
	(0.24742068135830864, 0.020710408504904194)
	(0.24829179881548685, 0.02038118484078249)
	(0.24769205780600417, 0.02105275536825015)
	(0.246525694769611, 0.021602114597436373)
	(0.24779501741629967, 0.02087439756386208)
	(0.24835054711537158, 0.020756272144642963)
	(0.24956030494464462, 0.02120215682000379)
	(0.2459226527321011, 0.021543991597230222)
	(0.24946847154185092, 0.021017657729699022)
	(0.24527313514155158, 0.020566981693168503)
	(0.24913935158539888, 0.0214048618926665)
	(0.24824697705702428, 0.021008473498993853)
	(0.24448074569388292, 0.020505109151689987)
	(0.24899901751316408, 0.020488129857441837)
	(0.24690371251043225, 0.022018425839763964)
	(0.24542047290469246, 0.021998019696200157)
	(0.245961916023633, 0.021805207518116165)
	(0.24516704525924904, 0.021482664188111237)
	(0.2482561164318407, 0.020660862237884745)
	(0.24594972108646337, 0.020863240745172165)
	(0.2453356349970446, 0.020667075182241246)
	(0.24664871209047967, 0.02065326716877539)
	(0.24944238820368042, 0.020834256821486524)
	(0.24867111192838975, 0.0217896786498829)
	(0.24412896138113302, 0.021375501187606748)
	(0.24869591994000295, 0.021453712006981138)
	(0.2455140662244958, 0.020625504339269157)
	(0.24884352625504463, 0.021052566773917994)
	(0.2457651589094674, 0.020503192699545154)
	(0.24527221639840788, 0.021275647203430177)
	(0.2457601611117106, 0.021100461808692923)
	(0.24868095400838097, 0.02125751463046212)
	(0.2485158440612703, 0.022097038221450076)
	(0.2452525117183344, 0.021742993607755192)
	(0.2453070941164926, 0.02025857850617082)
	(0.2461336499557052, 0.02087280061452393)
	(0.24611511028016453, 0.020624910813081612)
	(0.2444020669783519, 0.020439119708226042)
	(0.24902578277158371, 0.020911766296318596)
	(0.24404263125649883, 0.021675476857331365)
	(0.24568032132851175, 0.021667564008572324)
	(0.24533030587105129, 0.02125695971787856)
	(0.24623753953012534, 0.020702049349675997)
	(0.24747518703877336, 0.02136839463879671)
	(0.24947604688815866, 0.02116525762310315)
	(0.24446406989520705, 0.020825929197062987)
	(0.24461828876037942, 0.020625693355823115)
	(0.24638622227391885, 0.021736569003437452)
	(0.24422856512769472, 0.02090812811248244)
	(0.24940362166611296, 0.021412105840519828)
	(0.24409842757263409, 0.02148412707976969)
	(0.2492199294246883, 0.020965120142743595)
	(0.24650969170877138, 0.021067952360815087)
	(0.24614797352972195, 0.02096970312472511)
	(0.244460273457815, 0.0207492732746369)
	(0.2449435387483223, 0.02091814916980555)
	(0.24787903547579473, 0.020917628282884522)
	(0.24705184881474054, 0.02170233997208856)
	(0.24701273830044007, 0.021454504622028935)
	(0.2484480449956393, 0.02151982390120152)
	(0.24685134193956046, 0.02168243937056586)
	(0.24510038503875686, 0.020321303658235427)
	(0.24577863261754293, 0.020684316664403957)
	(0.24702104116268203, 0.021739264759614536)
	(0.24585954905506113, 0.021221346298227597)
	(0.24411464731955623, 0.02120836426015161)
	(0.24416027706688564, 0.020787740779923063)
	(0.24529918261848324, 0.020995974271343604)
	(0.2439089744790212, 0.021377857020040344)
	(0.24491403956809565, 0.02209397359106564)
	(0.24490301856948266, 0.02040091853543111)
	(0.2467147108558595, 0.020543150612891723)
	(0.24599358456910234, 0.02049617493273668)
	(0.2451112490022439, 0.020576476836110524)
	(0.24588334607072743, 0.021740729560726306)
	(0.24783190218115328, 0.02098220012669211)
	(0.24484146443088695, 0.021439321432545747)
	(0.24653275142878084, 0.021782855089574178)
	(0.24796464499572837, 0.021024332312010736)
	(0.24854154138370618, 0.021939277701575693)
	(0.24450265725671574, 0.02202101785418481)
	(0.2481523328868094, 0.02103140246870602)
	(0.24849745059137412, 0.02150034528040803)
	(0.24439088592402786, 0.0210118057197486)
	(0.24518456684899145, 0.021845296452840276)
	(0.2452769612066059, 0.020723444271159262)
	(0.24651734968015512, 0.020965112295551307)
	(0.24685757642269443, 0.021574441423699527)
	(0.2490151190376876, 0.021105071876961586)
	(0.24809085665695932, 0.021299126154634376)
	(0.2490090392325813, 0.02219530481818617)
	(0.2446221380165673, 0.020282895822996954)
	(0.24690040865874524, 0.020628602035408217)
	(0.24723970440821, 0.02158864195953078)
	(0.24637108048381123, 0.02187940224390419)
	(0.24927432717634013, 0.02176148566348347)
	(0.24764735495904544, 0.021355613126961843)
	(0.2476922038180331, 0.020221543464145814)
	(0.24436169805905597, 0.020583391628371906)
	(0.24753847508550852, 0.020682238228425062)
	(0.2449080065084866, 0.02160815350779578)
	(0.2474676593887578, 0.02104668966499785)
	(0.24795969079713093, 0.021882624324279124)
	(0.2457430941200564, 0.02196258569316277)
	(0.24905211810960243, 0.021914847822414894)
	(0.24535991286352343, 0.02157140163403016)
	(0.2451628430688647, 0.021709244389735524)
	(0.24707149057393554, 0.020483752271435274)
	(0.24687514344503733, 0.020437038067042855)
	(0.24486765367596186, 0.020795207422951833)
	(0.24458116135325048, 0.02137206182592279)
};
\addplot+[draw=none, mark options={fill=green!50!black,draw=green!50!black},only marks,mark size=1,mark=*] coordinates {
	(0.22740436357362054, 0.02194474764705569)
	(0.22698923670466575, 0.021377376680065677)
	(0.22386624867026375, 0.021729315604116537)
	(0.2242063675546246, 0.02134315364248206)
	(0.2245012625764902, 0.02150718422430723)
	(0.2245005133886724, 0.021505780456506578)
	(0.22578672038121272, 0.021679377755038583)
	(0.22687417045291125, 0.021769540827552256)
	(0.22777253852897894, 0.021774411403351433)
	(0.22640465939851045, 0.021801661301405262)
	(0.22492548075730734, 0.02183696552546662)
	(0.22254940753048608, 0.021918071196025957)
	(0.22483138414045056, 0.021483530476166555)
	(0.22680621679830604, 0.021372139019098263)
	(0.2268784969061575, 0.021400287081932236)
	(0.22553001130984446, 0.021814644640660616)
	(0.22429234020013755, 0.021427556843854337)
	(0.22772148577567275, 0.02136170207170719)
	(0.22296156217918628, 0.021584990518998454)
	(0.2225779432655458, 0.02156908018595555)
	(0.22754682179592842, 0.021779134131599227)
	(0.2251010663975531, 0.021763175843543328)
	(0.22620098846537934, 0.021447918988018025)
	(0.22438118318236513, 0.021441721540674866)
	(0.22551189655761136, 0.021566614645681315)
	(0.22787268368088556, 0.021906618088679622)
	(0.2224291815918809, 0.0218560258082683)
	(0.2255095825002285, 0.021356686368473665)
	(0.22523555381201354, 0.02146811998514596)
	(0.22711996404638193, 0.02168331218661531)
	(0.22290004450344356, 0.021347080202599657)
	(0.22265228856009647, 0.021939597579762462)
	(0.22359046847998493, 0.021651113844548712)
	(0.22686614512085646, 0.02189538779366075)
	(0.22330595649211124, 0.021393745706667088)
	(0.22557675935599567, 0.02172840346800196)
	(0.22400203140293418, 0.021514231621954684)
	(0.2267348127930181, 0.021540751245710046)
	(0.2265719833118639, 0.021657286051871345)
	(0.22616825560216997, 0.02183087560028607)
	(0.2229142681215619, 0.021924708656013075)
	(0.22457236171264947, 0.021356684922602467)
	(0.22650498229575192, 0.021471158258165302)
	(0.22643621865565794, 0.021409526825695753)
	(0.22305620300447718, 0.021770556559557397)
	(0.2250446910258247, 0.021405497567525297)
	(0.22348005501073892, 0.021489459060586753)
	(0.22270067329154983, 0.021849979525793508)
	(0.22500883449468284, 0.02152523789357491)
	(0.22581534810369416, 0.02193958671459398)
	(0.22676356862674762, 0.021540952332888115)
	(0.2255792608848916, 0.021901567740543755)
	(0.2260628663657464, 0.021857478324515244)
	(0.22366116403436379, 0.02175226424201871)
	(0.22289341997458376, 0.021908458364506053)
	(0.22425135478377245, 0.021357670847259497)
	(0.2247791335166247, 0.02157907344365073)
	(0.2262618050364008, 0.021394738792558113)
	(0.2258829303715565, 0.02187758981174437)
	(0.22391340604525917, 0.02184362439174891)
	(0.22323118916186066, 0.02165920914217581)
	(0.2248975460817775, 0.021874625073441057)
	(0.2268457954617346, 0.021542076693482504)
	(0.22571984853205543, 0.02184386137553022)
	(0.22607716568413194, 0.021545119078606866)
	(0.22512582160882794, 0.0215564022413412)
	(0.2269736720921696, 0.021693819957018634)
	(0.22385711766072713, 0.021339710677118134)
	(0.22266765868229663, 0.021802353530017162)
	(0.22258548478061116, 0.02144598115091698)
	(0.2256239073414556, 0.02156609732632852)
	(0.22730436384900882, 0.02182932910154166)
	(0.22310377889552818, 0.021780013686208036)
	(0.2253686079859576, 0.021916732276745524)
	(0.2225579020204134, 0.02159220818825597)
	(0.22633699865018156, 0.021362269717617222)
	(0.22519214059326412, 0.02193879088708062)
	(0.2244027316715657, 0.021929150401191734)
	(0.22283041506813928, 0.021381639727383408)
	(0.22405758037497767, 0.021465362241074704)
	(0.226110756835672, 0.021779123806016293)
	(0.22722963943129001, 0.02171698698118413)
	(0.22666134229412857, 0.021628433886318698)
	(0.22747374503406254, 0.02144732680238153)
	(0.22701821567720404, 0.021591716996398877)
	(0.2243495308589484, 0.02135495022422805)
	(0.22398704141530937, 0.021762445690338958)
	(0.22546737738489245, 0.021562405029172428)
	(0.2258341959771157, 0.021637935191381345)
	(0.22457530756647082, 0.021907772085348304)
	(0.22682795802174213, 0.021582121485467003)
	(0.2277602488872006, 0.021737312421760108)
	(0.22505922779029838, 0.02190319816195782)
	(0.2249075025718444, 0.021622436550810864)
	(0.2228970781187054, 0.02191103346831348)
	(0.22614547451296957, 0.02169414393344309)
	(0.2243064894779953, 0.021616945542581794)
	(0.22663907582545206, 0.02182844046284698)
	(0.22555808590120108, 0.02193317085701229)
	(0.2261000785329396, 0.021459423001717468)
	(0.22329747989443138, 0.021599510791352288)
	(0.22329969792453214, 0.021869427346764097)
	(0.22499602151275774, 0.0216687052579243)
	(0.2231527543065609, 0.021689533500978003)
	(0.22433162516438634, 0.02183813694159444)
	(0.22753695017865685, 0.0215474286541053)
	(0.22507443272159647, 0.02149601631071666)
	(0.225597973373535, 0.021665492573071515)
	(0.22455486916299786, 0.021943198953540237)
	(0.22251371409736267, 0.021421491564815858)
	(0.22676878171766326, 0.02155347848990113)
	(0.22502510954373348, 0.021431371064956677)
	(0.22555946257699788, 0.02193226989278413)
	(0.22586731965859172, 0.0214756504142961)
	(0.22395817333836557, 0.02135025326610707)
	(0.2227674022398648, 0.021720562721830535)
	(0.22542537740923288, 0.02182634464596008)
	(0.22535478629673136, 0.02183558149155143)
	(0.22457326203630354, 0.021356710512309536)
	(0.22297291558218546, 0.021630942818871637)
	(0.22362347468432092, 0.021533326443428837)
	(0.22530007035612204, 0.021874690535404164)
	(0.22589692373196213, 0.02137000208211967)
	(0.22247626293476455, 0.02179042277320583)
	(0.2278076904799018, 0.02169690801475817)
	(0.2276516217451842, 0.021420933686643218)
	(0.22655479596223282, 0.021479923499376337)
	(0.22248272915273976, 0.02159206396496907)
	(0.22407065068412482, 0.021669043127080144)
	(0.22607916945347528, 0.02177549576645982)
	(0.22356215131609902, 0.02180558858735225)
	(0.22433871820204243, 0.021633067116581084)
	(0.22260535456518063, 0.021522096967312485)
	(0.2256044326743397, 0.021747188486021418)
	(0.22615019325972338, 0.021884350733414184)
	(0.22410512039842165, 0.02189956389243501)
	(0.2245142554758597, 0.021930916968325966)
	(0.22437804223440863, 0.021415264249903025)
	(0.2231156073247636, 0.021883499345452938)
	(0.22628009332802732, 0.021686140387530545)
	(0.22461780407656654, 0.021464825146095583)
	(0.22503792640241585, 0.02141246543624993)
	(0.22474951057549525, 0.021768931209931026)
	(0.22605410015216582, 0.021559262312237273)
	(0.2259052758811715, 0.02140896676843162)
	(0.2270801647628941, 0.021448122210539124)
	(0.2242973099018873, 0.021651844040881173)
	(0.2263639244197731, 0.02155594816330214)
	(0.22379921485529797, 0.021882249293701056)
	(0.22571501346482256, 0.021792671489627068)
	(0.2264526183179485, 0.02172595830964546)
	(0.22714529140342604, 0.021790044994107197)
	(0.22577250985802025, 0.021387135211910234)
	(0.2261358945700503, 0.02176287988835514)
	(0.22762547928007665, 0.021588546595979717)
	(0.22403070268546071, 0.021786658013509676)
	(0.22594173231784334, 0.02144998097143299)
	(0.22483324233605925, 0.021391981039830598)
	(0.225682565159123, 0.02186477361011451)
	(0.22400500873043208, 0.021515525522504783)
	(0.22659231100129149, 0.021735535654703285)
	(0.22589840249638882, 0.021920983212493743)
	(0.22780569497324127, 0.021622743051462685)
	(0.2258048674827187, 0.02186923431687595)
	(0.22548454127258208, 0.021475259168446618)
	(0.2251909720164567, 0.021835838568176686)
	(0.22787730108403506, 0.02159794064490108)
	(0.22240290556183812, 0.021933612212095752)
	(0.2277688516469271, 0.021556892355983712)
	(0.22674088140885448, 0.021512681919201963)
	(0.22576693180314356, 0.021759193401544395)
	(0.2248624939330193, 0.021889602673214797)
	(0.22331756511986936, 0.021857000777739555)
	(0.22567793107260498, 0.0217511563622331)
	(0.22407867582417754, 0.021872146863536238)
	(0.22503434989366894, 0.021778345554943256)
	(0.22598159546828972, 0.021830343245630646)
	(0.22353651266509295, 0.021685098005069427)
	(0.22242683965227358, 0.02183431814118527)
	(0.22654087495062714, 0.021660632442824405)
	(0.22714849249511349, 0.02184320476555882)
	(0.2276774213694855, 0.021578900351844888)
	(0.22401762348955565, 0.02150283426444035)
	(0.22443976362330054, 0.021833258340770784)
	(0.2243315845071037, 0.021771152144608574)
	(0.2275172101127092, 0.021565793441302356)
	(0.22590566452735167, 0.02145593034346153)
	(0.22598939236003715, 0.02190960137023286)
	(0.22244163142913748, 0.021928223462649953)
	(0.22478173497049475, 0.02166761089813573)
	(0.22764558131732857, 0.021961815788124218)
	(0.22642826912586203, 0.02184091678709397)
	(0.2235648528709931, 0.02174408734221847)
	(0.22428838756419658, 0.021781100630591275)
	(0.2240830181686031, 0.021701946778197888)
	(0.2262344605396298, 0.021646411255255377)
	(0.22337590737163132, 0.021909440589204958)
	(0.2250469131179127, 0.021727896079096615)
	(0.22520499108094696, 0.02147561069592258)
	(0.2274875235489285, 0.021882992564174822)
	(0.2269451891280649, 0.021530005533363452)
	(0.22340799147220403, 0.021478036121665354)
	(0.2271806737801899, 0.021457282964336532)
	(0.22639139390008214, 0.02171317372611972)
	(0.22716349978204517, 0.021486878454827423)
	(0.2262943792806697, 0.021844105171597593)
	(0.22715650888601138, 0.021551708478738704)
	(0.22359743092555356, 0.021530727446775273)
	(0.22429112210826121, 0.0216327549747495)
	(0.22264499037920765, 0.021726865461462217)
	(0.2231242853003817, 0.02188498213053444)
	(0.2249197708869233, 0.02188038097781519)
	(0.22648194616591738, 0.021365790235863134)
	(0.22343961683884678, 0.02173747467777732)
	(0.22713196740055486, 0.021760284128979523)
	(0.2257212026107149, 0.02192861022438316)
	(0.22432225333844993, 0.021544117505199033)
	(0.2269408303689818, 0.02145646607185765)
	(0.22435352112696777, 0.02151855180224071)
	(0.22566309499496995, 0.0214257600356973)
	(0.22551430371740047, 0.021854290274388028)
	(0.22490087974108122, 0.021539425100930924)
	(0.22678186453693205, 0.021542014250122324)
	(0.22778286184795243, 0.02174046775989341)
	(0.2277666754277549, 0.021789614579993333)
	(0.22278769961052483, 0.021614939394480507)
	(0.22653297798860375, 0.02186950657354593)
	(0.22300334942018107, 0.02178369830189472)
	(0.2224185433148724, 0.02161748518661406)
	(0.2228355520341292, 0.021495476812297118)
	(0.22737733834564386, 0.021571376950335154)
	(0.2248995934397959, 0.021761445093480238)
	(0.22274991758338158, 0.021828851852025412)
	(0.2267103046430832, 0.021725873499878985)
	(0.22236141124340678, 0.02178579433810668)
	(0.2238123283882674, 0.021510453400346085)
	(0.22444590189289307, 0.0216018477303367)
	(0.22626678251175839, 0.021588076575596204)
	(0.22526904744162154, 0.02174298656252506)
	(0.22676451004336162, 0.02154280603680603)
	(0.22547203388523032, 0.021484338533414214)
	(0.22660288357165853, 0.021668362185408536)
	(0.22555077615487282, 0.021853620040489373)
	(0.22476308071345585, 0.021595074080385426)
	(0.22759755284632732, 0.02157618226210473)
	(0.2254680708688453, 0.02174655817086882)
	(0.2259681535782555, 0.021399205352368784)
	(0.22764857690437332, 0.02151203097354137)
	(0.22399611329491817, 0.021865762263703684)
	(0.22326001806882087, 0.021577963942381085)
	(0.22272291274615835, 0.02168465538525231)
	(0.22381852035852912, 0.021600464802625917)
	(0.22278282551022419, 0.021654571213997116)
	(0.227652601236297, 0.021353809889395423)
	(0.22284687440582526, 0.021354222000681843)
	(0.2230638522072315, 0.021939118737732112)
	(0.22439792439962125, 0.021651757125071332)
	(0.22260363261211666, 0.021878115748474574)
	(0.2236882353618815, 0.021940631282630317)
	(0.2254924797037514, 0.02136678194623288)
	(0.22404906226955876, 0.021359914746495515)
	(0.2234240754286001, 0.02194358355729488)
	(0.22551569404895586, 0.02169184887606065)
	(0.22640404689027363, 0.021397522591795486)
	(0.22431690315043093, 0.02183016699633527)
	(0.22608853912687132, 0.021841992364528485)
	(0.22555727494125435, 0.021573179530207723)
	(0.2245542251784087, 0.02150344219772949)
	(0.22302755784468126, 0.021585653737313373)
	(0.22523498813050027, 0.02148598841847088)
	(0.22425585892134398, 0.021775913093795177)
	(0.22539635851440068, 0.021570697189715965)
	(0.22548391599903703, 0.021420565955371205)
	(0.22566736020793726, 0.02158060179476668)
	(0.22672031269924275, 0.021850592929901887)
	(0.22321656322888925, 0.02153473861775371)
	(0.22540631749227838, 0.02145720202301941)
	(0.22731109219283657, 0.021647665443960174)
	(0.22240472150539398, 0.02195100869735481)
	(0.22519481114289278, 0.021454178579390595)
	(0.2274403075767537, 0.02159936655178343)
	(0.22246660732123072, 0.021420138105544054)
	(0.2251136614108639, 0.02150689935704053)
	(0.2256264715531769, 0.02181370968373242)
	(0.22725983797703186, 0.02173335040675664)
	(0.22627644746429884, 0.02170073267207322)
	(0.22417057502000579, 0.02158802003883878)
	(0.22520063440867227, 0.02148366284443123)
	(0.22755345950677677, 0.02194512487467369)
	(0.22527800885987637, 0.021939230860230006)
	(0.2273217121506132, 0.02179016634810907)
	(0.22620796430378828, 0.021788766256911576)
	(0.2242630161611433, 0.021673050915741815)
	(0.22610980877127523, 0.021797078228271767)
	(0.22353652344566832, 0.02194460265447984)
	(0.22424686726555415, 0.021846503496748743)
	(0.2256725261691148, 0.021511548818980434)
	(0.2258045929080063, 0.021381909862039444)
	(0.2261513171800543, 0.02191403635055922)
	(0.22274982938822757, 0.02156776192733794)
	(0.22563789244792, 0.021864433662347693)
	(0.2226912143338895, 0.02146355274467581)
	(0.22569230595068585, 0.021853036719613417)
	(0.2240920434654303, 0.021589909299087554)
	(0.22544660975983227, 0.021610544564750887)
	(0.22563485976332892, 0.0219394048718129)
	(0.22424486633846452, 0.021715295532687806)
	(0.2254192162691896, 0.02171872908308656)
	(0.22569496705610034, 0.021712492777693066)
	(0.22728606858025427, 0.021682650868424337)
	(0.22553152045094643, 0.021795021173264224)
	(0.22749794417326166, 0.02180817010602167)
	(0.22614624841075848, 0.02175475950650905)
	(0.22547714462715418, 0.02142166290211029)
	(0.22781470507955318, 0.021575088347284006)
	(0.2249211630216836, 0.02134232284954362)
	(0.22420728329250203, 0.021404428645967657)
	(0.22668313179542435, 0.021769889536091422)
	(0.22775475187103167, 0.021899631819074887)
	(0.2260633168606901, 0.02140842506863444)
	(0.22436833172418136, 0.02195163856804589)
	(0.2227873477671578, 0.021779401480311426)
	(0.22735224933582934, 0.02185093050144639)
	(0.22633219911923705, 0.021399201127411352)
	(0.225929881020092, 0.02162108179670959)
	(0.22700465021406704, 0.021776394579855033)
	(0.22502153610315298, 0.021857443660221146)
	(0.22671225333617073, 0.021338700753031153)
	(0.2241573850419853, 0.021357467050423663)
	(0.22255531481637988, 0.021550410562241384)
	(0.2276176082555923, 0.021714628166652768)
	(0.22390076372206563, 0.021429289395909913)
	(0.22554891778849304, 0.021388979347521916)
	(0.22666707199488767, 0.021694527302700134)
	(0.22401920023132968, 0.02186748556072223)
	(0.22400694708850338, 0.02177832099428189)
	(0.22573484706751468, 0.02185135664696774)
	(0.2277300320814143, 0.021409509009183165)
	(0.22472588465734736, 0.021612387894603104)
	(0.22366961652806627, 0.02143181106682755)
	(0.22715717663660226, 0.021401634435194453)
	(0.2253426682192891, 0.02170841832374438)
	(0.22461392941229005, 0.021555013665518805)
	(0.22235964039826744, 0.021347965010061903)
	(0.2245418141012255, 0.0218151717663431)
	(0.22432149255947798, 0.021404945729717267)
	(0.2247386214679136, 0.02167911507640569)
	(0.22669469095622877, 0.02140458740728314)
	(0.22717538374769586, 0.021360751600755814)
	(0.2242622361578099, 0.021493718540466507)
	(0.22313446753248137, 0.021893665999358852)
	(0.2258795104838023, 0.021696949227293025)
	(0.2262214948988036, 0.02172728298745471)
	(0.22482697932744936, 0.02174074006118375)
	(0.22538508269569865, 0.021804018105930793)
	(0.2264628713813636, 0.021576661567873308)
	(0.22306575452563204, 0.021949302074921268)
	(0.22735880964852248, 0.021731151765954942)
	(0.22736872703610644, 0.02142217348466652)
	(0.2256420700334199, 0.021616617174456756)
	(0.2252041475284031, 0.021928091232050723)
	(0.22378538792633468, 0.021829925798889278)
	(0.22480374719075966, 0.02176195977667561)
	(0.22437268464773344, 0.0213498215738654)
	(0.22639450534149802, 0.02135857353727313)
	(0.22544631449548272, 0.02146014043402965)
	(0.22634723728754108, 0.021394968943622215)
	(0.2242143480127223, 0.021395343541699367)
	(0.22546033723698783, 0.021424136770845703)
	(0.2232846820174556, 0.021510267228429785)
	(0.22268595530768817, 0.02194533602865366)
	(0.22481793486124363, 0.021773318988208584)
	(0.22358694163515053, 0.021648490016486815)
	(0.22520916412293832, 0.021751497246306747)
	(0.22630947093524634, 0.021677157885245518)
	(0.2227905474689633, 0.02183834512277043)
	(0.22457638793891482, 0.021621146216792172)
	(0.22387980749388006, 0.021521902127361853)
	(0.22770827496833956, 0.021796136123627134)
	(0.22786411913466936, 0.021842711284052633)
	(0.2239313715239989, 0.021718482019045755)
	(0.22630800072554325, 0.021739379494121202)
	(0.22602942836016257, 0.02142911030490565)
	(0.22294124969129536, 0.021859266916383475)
	(0.22654787131365847, 0.02151260595310421)
	(0.2276790825590601, 0.021378338017303225)
	(0.22748835332916972, 0.021498095721084305)
	(0.22305302336387575, 0.021533557300033954)
	(0.22783531817978922, 0.021757039889627214)
	(0.22584782747819976, 0.02157285388010889)
	(0.22672242270936677, 0.02156937610612008)
	(0.22611777265503805, 0.021574285150966137)
	(0.22483853655620017, 0.021687158213410836)
	(0.22609201603378454, 0.02170300138251512)
	(0.22647083649517122, 0.02187971062020037)
	(0.2276388395040715, 0.021921465440573135)
	(0.22404333814494312, 0.021879314587157972)
	(0.2278481963362391, 0.021620275205611824)
	(0.22350531314697056, 0.021767821994581008)
	(0.2275869937384751, 0.021552357846923786)
	(0.2265836011762505, 0.02166337588077378)
	(0.22287368262374682, 0.021607063070136108)
	(0.22733527444219098, 0.02166374307097311)
	(0.22503087646483066, 0.02187283604560158)
	(0.223648502757772, 0.021771970146920446)
	(0.22423101938090656, 0.02173089664272642)
	(0.22338328986630165, 0.021783755392947395)
	(0.22654454274924543, 0.021711573682595266)
	(0.22406015822808445, 0.02188956285837893)
	(0.22394447794803768, 0.021391157049006924)
	(0.22497496772942607, 0.021673744361053612)
	(0.2278323463932622, 0.021610041810418222)
	(0.22698537039603242, 0.021685741532357323)
	(0.2224995442810197, 0.02162941710011333)
	(0.22719406659733674, 0.021501853342666206)
	(0.22401848791329326, 0.02149557831120256)
	(0.22732374000004357, 0.021519786255001054)
	(0.2242710426961104, 0.021494116213357)
	(0.22340874910509897, 0.021863467293308913)
	(0.22439337378618907, 0.02136678732552152)
	(0.2270349087153099, 0.021646045293071063)
	(0.22670264924899422, 0.021813194812276088)
	(0.22368222761787457, 0.021570284100459823)
	(0.22388370966975782, 0.02142338444673478)
	(0.22428079647186253, 0.021852853483842655)
	(0.224517900379827, 0.021597209900337543)
	(0.22286646720111505, 0.021535599777236836)
	(0.2271610940918874, 0.02186468867969632)
	(0.22242089853387279, 0.021621732722626043)
	(0.22379094437586952, 0.021889376952642217)
	(0.22398615179874315, 0.021344154072308136)
	(0.2243681144844276, 0.021869425045697735)
	(0.2257843762274476, 0.02169081081132577)
	(0.22785974532095826, 0.02161630156720041)
	(0.22297658538736806, 0.021487484507838998)
	(0.22285181718151256, 0.02176647157886686)
	(0.2245462405052656, 0.021839981768653254)
	(0.22236352915372315, 0.021865035973971582)
	(0.22779062901870373, 0.021612992647409242)
	(0.22253521515340657, 0.021563212419227505)
	(0.22748180450432293, 0.02173812492036536)
	(0.2247337831056406, 0.021775908603130775)
	(0.2242040133994271, 0.02194396013029485)
	(0.22303558383532218, 0.021424689622492835)
	(0.2233727910052529, 0.021570747743069416)
	(0.22649366813568683, 0.0213853673401079)
	(0.22560841427288778, 0.021443434541852758)
	(0.22532246792711116, 0.02169027037332892)
	(0.2267400213661486, 0.021708023629490713)
	(0.22534820735895145, 0.021503134580609016)
	(0.223740989908894, 0.02135939512986287)
	(0.22405469739112258, 0.021723935226420354)
	(0.22555643468884445, 0.02146460647383759)
	(0.2243446939988574, 0.021514855056203725)
	(0.22270671315842816, 0.02140793416112808)
	(0.22242882976635786, 0.02173144730052778)
	(0.2234696429687819, 0.02182953964970134)
	(0.22241543881135306, 0.02149353566766816)
	(0.22301806013713163, 0.02189597943096401)
	(0.2234704706648048, 0.021432547904677853)
	(0.22515774323879742, 0.02155696761706209)
	(0.2245844591713779, 0.02140912539772444)
	(0.2234070892897925, 0.021704159712451408)
	(0.22398171455133997, 0.02190163151938745)
	(0.22610251682858715, 0.02172938535256613)
	(0.2233106980240413, 0.02153076640684566)
	(0.22464692824653906, 0.021885823182241786)
	(0.22644832456414563, 0.021516320431582737)
	(0.22661065168333414, 0.02193088970037204)
	(0.22257301140296348, 0.021929645853752257)
	(0.22624722181555854, 0.021905111071250878)
	(0.22682652261779296, 0.021670927973581174)
	(0.22304185882912064, 0.021349027094907224)
	(0.22347242424748007, 0.021712142601511393)
	(0.22361344471113181, 0.02166351649547408)
	(0.2250999439853935, 0.021417405694761603)
	(0.22504076991968244, 0.021816806503011998)
	(0.2272376419582676, 0.021777477079420023)
	(0.22621255208266713, 0.021878304574292178)
	(0.2271045876912499, 0.021904451541331423)
	(0.22320043487348726, 0.021421703143080045)
	(0.22528747246295588, 0.02161293619578935)
	(0.22557700693996882, 0.021662697468241184)
	(0.22466613887005868, 0.021704941613752547)
	(0.22757030051322372, 0.02170402666311642)
	(0.226067993955819, 0.021579361003226424)
	(0.22631555242787962, 0.0213766513901535)
	(0.22269482084838396, 0.021666877210672005)
	(0.2258735032907526, 0.02166497179475594)
	(0.22309817372153398, 0.021809832786952605)
	(0.22608850026035776, 0.021379159128400046)
	(0.22606318030575911, 0.021896510491371816)
	(0.2239835896376194, 0.021759504482436978)
	(0.22728280501405987, 0.021769313095542572)
	(0.2238344552941666, 0.02152545756935684)
	(0.22347125012715816, 0.02169159294170654)
	(0.22555307085092619, 0.021518419723009347)
	(0.2254978857762831, 0.021377257668754222)
	(0.22313305044275936, 0.021734603233202518)
	(0.22305993237762134, 0.021521228975629143)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,thick,solid,mark options={fill=cyan}]coordinates {
	(0.23899074074074075, 0.020714772727272728)
	(0.24453703703703702, 0.020714772727272728)
	(0.24453703703703702, 0.021338636363636365)
	(0.23899074074074075, 0.021338636363636365)
	(0.23899074074074075, 0.020714772727272728)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,thick,solid,mark options={fill=cyan}]coordinates {
	(0.24453703703703702, 0.02009090909090909)
	(0.2500833333333333, 0.02009090909090909)
	(0.2500833333333333, 0.020714772727272728)
	(0.24453703703703702, 0.020714772727272728)
	(0.24453703703703702, 0.02009090909090909)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,thick,solid,mark options={fill=cyan}]coordinates {
	(0.24453703703703702, 0.020714772727272728)
	(0.2500833333333333, 0.020714772727272728)
	(0.2500833333333333, 0.021338636363636365)
	(0.24453703703703702, 0.021338636363636365)
	(0.24453703703703702, 0.020714772727272728)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,thick,solid,mark options={fill=cyan}]coordinates {
	(0.23899074074074075, 0.021338636363636365)
	(0.24453703703703702, 0.021338636363636365)
	(0.24453703703703702, 0.0219625)
	(0.23899074074074075, 0.0219625)
	(0.23899074074074075, 0.021338636363636365)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,thick,solid,mark options={fill=cyan}]coordinates {
	(0.24453703703703702, 0.021338636363636365)
	(0.2500833333333333, 0.021338636363636365)
	(0.2500833333333333, 0.0219625)
	(0.24453703703703702, 0.0219625)
	(0.24453703703703702, 0.021338636363636365)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,thick,solid,mark options={fill=cyan}]coordinates {
	(0.23899074074074075, 0.0219625)
	(0.24453703703703702, 0.0219625)
	(0.24453703703703702, 0.022586363636363637)
	(0.23899074074074075, 0.022586363636363637)
	(0.23899074074074075, 0.0219625)
};
\addplot+ [mark = {diamond*}, mark size = {3}, cyan,thick,solid,mark options={fill=cyan}]coordinates {
	(0.24453703703703702, 0.0219625)
	(0.2500833333333333, 0.0219625)
	(0.2500833333333333, 0.022586363636363637)
	(0.24453703703703702, 0.022586363636363637)
	(0.24453703703703702, 0.0219625)
};
\end{axis}

\end{tikzpicture}


==> VertCAS_Policy.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=4cm, vertical sep=2.5cm, group size=2 by 2}]
\nextgroupplot [height = {6.9cm}, ylabel = {$h$ (ft)}, xmin = {0.0}, xmax = {40.0}, ymax = {1000.0}, xlabel = {$\tau$ (s)}, ymin = {-1000.0}, width = {8.2cm}, enlargelimits = false, axis on top]\addplot [point meta min=1, point meta max=9] graphics [xmin=0.0, xmax=40.0, ymin=-1000.0, ymax=1000.0] {VertCAS_Policy.png};

\node[text=black] at (30,-500)  {\footnotesize COC};
\node[text=white] at (10,-300)  {\footnotesize SCL1500};
\node[text=white] at (20,170)  {\footnotesize SDES1500};
\node[text=white] at (6,350)  {\footnotesize DES1500};

\end{groupplot}

\end{tikzpicture}

==> VertCAS_SafetyMargin.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {7.0cm}, ylabel = {Safety Margin (ft)}, xlabel = {$\ddot{h}_{0,max}\; (ft/s^2)$}, width = {8.2cm}]\addplot+ [only marks]coordinates {
(10.733333333333334, 119.57894736842104)
(12.0, 119.57894736842104)
(13.0, 119.57894736842104)
(14.0, 119.57894736842104)
(15.0, 104.0)
(16.0, 64.27586206896552)
(17.0, 64.27586206896552)
(18.0, 0.0)
(19.0, 0.0)
(20.0, 0.0)
(21.0, 0.0)
(22.0, 0.0)
(23.0, 0.0)
};
\end{axis}

\end{tikzpicture}


==> VerticalCAS_ReachablePlot.tex <==
\begin{tikzpicture}[]

\begin{groupplot}[group style={horizontal sep=0.5cm, group size=2 by 1, vertical sep=1.9cm}, width = 4.5cm, height = 4.5cm]
\nextgroupplot[ylabel = {$h$ (ft)}, xlabel = {$\dot{h}_0$ (ft/min)},enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2500, xmax=2500, ymin=-1000, ymax=1000] {VerticalCAS_ReachablePlot.png};
\addplot+ [red,dashed,thick,no marks]coordinates {
(-2500, -100)
(2500, -100)
};
\addplot+ [red,dashed,thick,no marks]coordinates {
(-2500, 100)
(2500, 100)
};



\nextgroupplot[xlabel = {$\dot{h}_0$ (ft/min)}, enlargelimits = false, axis on top,yticklabels={,,}, scaled y ticks=false,]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2500, xmax=2500, ymin=-1000, ymax=1000] {VerticalCAS_ReachablePlot2.png};
\addplot+ [red,thick,dashed,no marks]coordinates {
	(-2500, -100)
	(2500, -100)
};
\addplot+ [red,thick,dashed,no marks]coordinates {
	(-2500, 100)
	(2500, 100)
};
\end{groupplot}

\end{tikzpicture}


==> VerticalCAS_ReachablePlot2.tex <==
\begin{tikzpicture}[]
\begin{axis}[height = {6.5cm}, ylabel = {$h$ (ft)}, title = {}, xlabel = {$\dot{h}_0$ (ft/min)}, , width = {8.2cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2500, xmax=2500, ymin=-1000, ymax=1000] {VerticalCAS_ReachablePlot2.png};
\addplot+ [red,thick,dashed,no marks]coordinates {
(-2500, -100)
(2500, -100)
};
\addplot+ [red,thick,dashed,no marks]coordinates {
(-2500, 100)
(2500, 100)
};
\end{axis}

\end{tikzpicture}


==> VerticalCAS_ReachableRow.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[height=4.4cm, width=4.4cm, group style={horizontal sep=0.35cm, group size=5 by 1}]
\nextgroupplot [ylabel = {$h$ (ft)}, title = {$\tau=$40 s}, xlabel = {$\dot{h}_0$ (ft/min)}, , enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2500, xmax=2500, ymin=-1000, ymax=1000] {VerticalCAS_ReachRow_40.png};
\addplot+ [red,dashed,no marks]coordinates {
(-2500, -100)
(2500, -100)
};
\addplot+ [red,dashed,no marks]coordinates {
(-2500, 100)
(2500, 100)
};
\nextgroupplot [ylabel = {}, title = {$\tau=$18 s}, xlabel = {$\dot{h}_0$ (ft/min)}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2500, xmax=2500, ymin=-1000, ymax=1000] {VerticalCAS_ReachRow_18.png};
\addplot+ [red,dashed,no marks]coordinates {
(-2500, -100)
(2500, -100)
};
\addplot+ [red,dashed,no marks]coordinates {
(-2500, 100)
(2500, 100)
};
\nextgroupplot [ylabel = {}, title = {$\tau=$12 s}, xlabel = {$\dot{h}_0$ (ft/min)}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2500, xmax=2500, ymin=-1000, ymax=1000] {VerticalCAS_ReachRow_12.png};
\addplot+ [red,dashed,no marks]coordinates {
(-2500, -100)
(2500, -100)
};
\addplot+ [red,dashed,no marks]coordinates {
(-2500, 100)
(2500, 100)
};
\nextgroupplot [ylabel = {}, title = {$\tau=$6 s}, xlabel = {$\dot{h}_0$ (ft/min)}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2500, xmax=2500, ymin=-1000, ymax=1000] {VerticalCAS_ReachRow_6.png};
\addplot+ [red,dashed,no marks]coordinates {
(-2500, -100)
(2500, -100)
};
\addplot+ [red,dashed,no marks]coordinates {
(-2500, 100)
(2500, 100)
};
\nextgroupplot [ylabel = {}, title = {$\tau=$0 s}, xlabel = {$\dot{h}_0$ (ft/min)}, yticklabels={,,}, scaled y ticks=false, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=1] graphics [xmin=-2500, xmax=2500, ymin=-1000, ymax=1000] {VerticalCAS_ReachRow_0.png};
\addplot+ [red,dashed,no marks]coordinates {
(-2500, -100)
(2500, -100)
};
\addplot+ [red,dashed,no marks]coordinates {
(-2500, 100)
(2500, 100)
};

\node[text=white] at (0,750)  {\footnotesize Reachable};
\node[text=black] at (900,280)  {\footnotesize Unreachable};
\node[text=red] at (-700,-240)  {\footnotesize Unsafe Region};


\end{groupplot}

\end{tikzpicture}


==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathcircle{\pgfpoint{0}{0}}{0.08}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.025}
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{0.26}}
\pgfpathlineto{\pgfpoint{0.27}{0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{quadcopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{0.02}}
\pgfpathlineto{\pgfpoint{-0.3}{0.02}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.25}{0.02}}
\pgfpathlineto{\pgfpoint{0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.25}{0.02}}
\pgfpathlineto{\pgfpoint{-0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.35}{0.15}}
\pgfpathlineto{\pgfpoint{-0.15}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.15}{0.15}}
\pgfpathlineto{\pgfpoint{0.35}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0}{0.02}}
\pgfpathlineto{\pgfpoint{0}{0.1}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1}{0.1}}
\pgfpathlineto{\pgfpoint{0.1}{0.1}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathlineto{\pgfpoint{-1.5850}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.5183}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.4683}{0.7783}}
\pgfpathlineto{\pgfpoint{-1.4450}{0.7117}}
\pgfpathlineto{\pgfpoint{-1.4217}{0.6450}}
\pgfpathlineto{\pgfpoint{-1.4017}{0.5783}}
\pgfpathlineto{\pgfpoint{-1.3783}{0.5117}}
\pgfpathlineto{\pgfpoint{-1.3550}{0.4450}}
\pgfpathlineto{\pgfpoint{-1.3283}{0.3783}}
\pgfpathlineto{\pgfpoint{-1.2817}{0.3317}}
\pgfpathlineto{\pgfpoint{-1.2150}{0.3217}}
\pgfpathlineto{\pgfpoint{-1.1483}{0.3150}}
\pgfpathlineto{\pgfpoint{-1.0817}{0.3050}}
\pgfpathlineto{\pgfpoint{-1.0150}{0.2983}}
\pgfpathlineto{\pgfpoint{-0.9483}{0.2917}}
\pgfpathlineto{\pgfpoint{-0.8817}{0.2850}}
\pgfpathlineto{\pgfpoint{-0.8150}{0.2783}}
\pgfpathlineto{\pgfpoint{-0.7483}{0.2717}}
\pgfpathlineto{\pgfpoint{-0.6817}{0.2617}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.2550}}
\pgfpathlineto{\pgfpoint{-0.5483}{0.2483}}
\pgfpathlineto{\pgfpoint{-0.4817}{0.2417}}
\pgfpathlineto{\pgfpoint{-0.4150}{0.2350}}
\pgfpathlineto{\pgfpoint{-0.3483}{0.2283}}
\pgfpathlineto{\pgfpoint{-0.3050}{0.2883}}
\pgfpathlineto{\pgfpoint{-0.2617}{0.3550}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.4217}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.4783}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.5217}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.5483}}
\pgfpathlineto{\pgfpoint{0.0617}{0.5583}}
\pgfpathlineto{\pgfpoint{0.1283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.1950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.2617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.3117}{0.5850}}
\pgfpathlineto{\pgfpoint{0.3117}{0.6517}}
\pgfpathlineto{\pgfpoint{0.3150}{0.7183}}
\pgfpathlineto{\pgfpoint{0.2617}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1950}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1283}{0.7817}}
\pgfpathlineto{\pgfpoint{0.0617}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.3383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.4050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.4717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.5383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.7383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8683}{0.8050}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.8717}}
\pgfpathlineto{\pgfpoint{-0.8217}{0.9050}}
\pgfpathlineto{\pgfpoint{-0.7550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6883}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6217}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.5550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.4883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.4217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.3550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.1550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0217}{0.9117}}
\pgfpathlineto{\pgfpoint{0.0450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1117}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1783}{0.9117}}
\pgfpathlineto{\pgfpoint{0.2450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.3117}{0.9517}}
\pgfpathlineto{\pgfpoint{0.3783}{0.9717}}
\pgfpathlineto{\pgfpoint{0.4450}{0.9483}}
\pgfpathlineto{\pgfpoint{0.5083}{0.9117}}
\pgfpathlineto{\pgfpoint{0.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.6417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.8417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.0417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.2417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.4417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.6283}{0.8617}}
\pgfpathlineto{\pgfpoint{1.6083}{0.7950}}
\pgfpathlineto{\pgfpoint{1.5417}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4750}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.3417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.1417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.9417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.7417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.5417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.4750}{0.7717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.7050}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6383}}
\pgfpathlineto{\pgfpoint{0.4350}{0.5717}}
\pgfpathlineto{\pgfpoint{0.4950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.5617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.6283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.6950}{0.5583}}
\pgfpathlineto{\pgfpoint{0.7617}{0.5450}}
\pgfpathlineto{\pgfpoint{0.8283}{0.5217}}
\pgfpathlineto{\pgfpoint{0.8950}{0.4883}}
\pgfpathlineto{\pgfpoint{0.9617}{0.4450}}
\pgfpathlineto{\pgfpoint{1.0283}{0.3917}}
\pgfpathlineto{\pgfpoint{1.0950}{0.3317}}
\pgfpathlineto{\pgfpoint{1.1583}{0.2650}}
\pgfpathlineto{\pgfpoint{1.2117}{0.1983}}
\pgfpathlineto{\pgfpoint{1.2583}{0.1317}}
\pgfpathlineto{\pgfpoint{1.2983}{0.0650}}
\pgfpathlineto{\pgfpoint{1.3350}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.3617}{-0.0683}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.1350}}
\pgfpathlineto{\pgfpoint{1.3850}{-0.2017}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.2683}}
\pgfpathlineto{\pgfpoint{1.3650}{-0.3350}}
\pgfpathlineto{\pgfpoint{1.3283}{-0.4017}}
\pgfpathlineto{\pgfpoint{1.2650}{-0.4650}}
\pgfpathlineto{\pgfpoint{1.1983}{-0.5083}}
\pgfpathlineto{\pgfpoint{1.1317}{-0.5350}}
\pgfpathlineto{\pgfpoint{1.0650}{-0.5550}}
\pgfpathlineto{\pgfpoint{0.9983}{-0.5683}}
\pgfpathlineto{\pgfpoint{0.9317}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.8650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.8450}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.8617}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.8750}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.8917}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0750}{-0.8017}}
\pgfpathlineto{\pgfpoint{1.1050}{-0.7350}}
\pgfpathlineto{\pgfpoint{1.1717}{-0.7283}}
\pgfpathlineto{\pgfpoint{1.2050}{-0.7917}}
\pgfpathlineto{\pgfpoint{1.1883}{-0.8583}}
\pgfpathlineto{\pgfpoint{1.1383}{-0.9250}}
\pgfpathlineto{\pgfpoint{1.0717}{-0.9617}}
\pgfpathlineto{\pgfpoint{1.0050}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.9383}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8717}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.9517}}
\pgfpathlineto{\pgfpoint{-0.1950}{-0.9017}}
\pgfpathlineto{\pgfpoint{-0.2317}{-0.8350}}
\pgfpathlineto{\pgfpoint{-0.2383}{-0.7683}}
\pgfpathlineto{\pgfpoint{-0.1850}{-0.7217}}
\pgfpathlineto{\pgfpoint{-0.1217}{-0.7583}}
\pgfpathlineto{\pgfpoint{-0.0983}{-0.8250}}
\pgfpathlineto{\pgfpoint{-0.0317}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0350}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0783}{-0.8117}}
\pgfpathlineto{\pgfpoint{0.0917}{-0.7450}}
\pgfpathlineto{\pgfpoint{0.1083}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.1250}{-0.6117}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.5450}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.5183}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.4883}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.4450}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.3917}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.3283}}
\pgfpathlineto{\pgfpoint{-0.2417}{-0.2617}}
\pgfpathlineto{\pgfpoint{-0.2817}{-0.1950}}
\pgfpathlineto{\pgfpoint{-0.3117}{-0.1283}}
\pgfpathlineto{\pgfpoint{-0.3450}{-0.0717}}
\pgfpathlineto{\pgfpoint{-0.4117}{-0.0583}}
\pgfpathlineto{\pgfpoint{-0.4783}{-0.0450}}
\pgfpathlineto{\pgfpoint{-0.5450}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.6117}{-0.0183}}
\pgfpathlineto{\pgfpoint{-0.6783}{-0.0017}}
\pgfpathlineto{\pgfpoint{-0.7450}{0.0117}}
\pgfpathlineto{\pgfpoint{-0.8117}{0.0250}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.0383}}
\pgfpathlineto{\pgfpoint{-0.9450}{0.0517}}
\pgfpathlineto{\pgfpoint{-1.0117}{0.0650}}
\pgfpathlineto{\pgfpoint{-1.0783}{0.0783}}
\pgfpathlineto{\pgfpoint{-1.1450}{0.0917}}
\pgfpathlineto{\pgfpoint{-1.2117}{0.1050}}
\pgfpathlineto{\pgfpoint{-1.2783}{0.1183}}
\pgfpathlineto{\pgfpoint{-1.3450}{0.1317}}
\pgfpathlineto{\pgfpoint{-1.4117}{0.1450}}
\pgfpathlineto{\pgfpoint{-1.4783}{0.1583}}
\pgfpathlineto{\pgfpoint{-1.5450}{0.1750}}
\pgfpathlineto{\pgfpoint{-1.6117}{0.2050}}
\pgfpathlineto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{1.2217}{0.0117}}
\pgfpathlineto{\pgfpoint{1.2150}{0.0283}}
\pgfpathlineto{\pgfpoint{1.2050}{0.0450}}
\pgfpathlineto{\pgfpoint{1.1950}{0.0617}}
\pgfpathlineto{\pgfpoint{1.1850}{0.0783}}
\pgfpathlineto{\pgfpoint{1.1717}{0.0950}}
\pgfpathlineto{\pgfpoint{1.1617}{0.1117}}
\pgfpathlineto{\pgfpoint{1.1483}{0.1283}}
\pgfpathlineto{\pgfpoint{1.1350}{0.1450}}
\pgfpathlineto{\pgfpoint{1.1217}{0.1617}}
\pgfpathlineto{\pgfpoint{1.1083}{0.1783}}
\pgfpathlineto{\pgfpoint{1.0950}{0.1950}}
\pgfpathlineto{\pgfpoint{1.0817}{0.2117}}
\pgfpathlineto{\pgfpoint{1.0650}{0.2283}}
\pgfpathlineto{\pgfpoint{1.0517}{0.2450}}
\pgfpathlineto{\pgfpoint{1.0350}{0.2617}}
\pgfpathlineto{\pgfpoint{1.0183}{0.2783}}
\pgfpathlineto{\pgfpoint{1.0017}{0.2950}}
\pgfpathlineto{\pgfpoint{0.9850}{0.3083}}
\pgfpathlineto{\pgfpoint{0.9683}{0.3217}}
\pgfpathlineto{\pgfpoint{0.9517}{0.3350}}
\pgfpathlineto{\pgfpoint{0.9350}{0.3483}}
\pgfpathlineto{\pgfpoint{0.9183}{0.3617}}
\pgfpathlineto{\pgfpoint{0.9017}{0.3717}}
\pgfpathlineto{\pgfpoint{0.8850}{0.3850}}
\pgfpathlineto{\pgfpoint{0.8683}{0.3950}}
\pgfpathlineto{\pgfpoint{0.8517}{0.4050}}
\pgfpathlineto{\pgfpoint{0.8350}{0.4150}}
\pgfpathlineto{\pgfpoint{0.8183}{0.4217}}
\pgfpathlineto{\pgfpoint{0.8017}{0.4317}}
\pgfpathlineto{\pgfpoint{0.7850}{0.4383}}
\pgfpathlineto{\pgfpoint{0.7683}{0.4450}}
\pgfpathlineto{\pgfpoint{0.7517}{0.4517}}
\pgfpathlineto{\pgfpoint{0.7350}{0.4583}}
\pgfpathlineto{\pgfpoint{0.7183}{0.4617}}
\pgfpathlineto{\pgfpoint{0.7017}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6850}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6683}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4483}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.0150}}
\pgfpathlineto{\pgfpoint{0.6517}{-0.0017}}
\pgfpathlineto{\pgfpoint{0.6683}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.6850}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.7017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1850}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2017}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2183}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.2217}{0.0117}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.7917}{-0.8150}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.7817}{-0.7817}}
\pgfpathlineto{\pgfpoint{0.7783}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.7750}{-0.7483}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.7317}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.7150}}
\pgfpathlineto{\pgfpoint{0.7650}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.7617}{-0.6817}}
\pgfpathlineto{\pgfpoint{0.7583}{-0.6650}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.6483}}
\pgfpathlineto{\pgfpoint{0.7483}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.7450}{-0.6150}}
\pgfpathlineto{\pgfpoint{0.7417}{-0.5983}}
\pgfpathlineto{\pgfpoint{0.7317}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.7150}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6983}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6817}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6650}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6483}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5817}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5650}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5483}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4817}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4650}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4483}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4317}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4150}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3983}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3817}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3483}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3317}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2817}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2650}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2250}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.6083}}
\pgfpathlineto{\pgfpoint{0.2183}{-0.6250}}
\pgfpathlineto{\pgfpoint{0.2117}{-0.6417}}
\pgfpathlineto{\pgfpoint{0.2083}{-0.6583}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.6750}}
\pgfpathlineto{\pgfpoint{0.2017}{-0.6917}}
\pgfpathlineto{\pgfpoint{0.1983}{-0.7083}}
\pgfpathlineto{\pgfpoint{0.1950}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.1917}{-0.7417}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.7583}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.7750}}
\pgfpathlineto{\pgfpoint{0.1783}{-0.7917}}
\pgfpathlineto{\pgfpoint{0.1750}{-0.8083}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7550}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathlineto{\pgfpoint{-0.5617}{0.8450}}
\pgfpathlineto{\pgfpoint{-0.4950}{0.7883}}
\pgfpathlineto{\pgfpoint{-0.4283}{0.7217}}
\pgfpathlineto{\pgfpoint{-0.3617}{0.6550}}
\pgfpathlineto{\pgfpoint{-0.2950}{0.5883}}
\pgfpathlineto{\pgfpoint{-0.2317}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.2183}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.1950}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.1617}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.1083}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.0417}{0.8417}}
\pgfpathlineto{\pgfpoint{0.0250}{0.8517}}
\pgfpathlineto{\pgfpoint{0.0917}{0.8350}}
\pgfpathlineto{\pgfpoint{0.1583}{0.7783}}
\pgfpathlineto{\pgfpoint{0.2050}{0.7117}}
\pgfpathlineto{\pgfpoint{0.2317}{0.6450}}
\pgfpathlineto{\pgfpoint{0.2517}{0.5783}}
\pgfpathlineto{\pgfpoint{0.3050}{0.5983}}
\pgfpathlineto{\pgfpoint{0.3717}{0.6650}}
\pgfpathlineto{\pgfpoint{0.4383}{0.7317}}
\pgfpathlineto{\pgfpoint{0.5050}{0.7983}}
\pgfpathlineto{\pgfpoint{0.5717}{0.8483}}
\pgfpathlineto{\pgfpoint{0.6183}{0.8050}}
\pgfpathlineto{\pgfpoint{0.5683}{0.7383}}
\pgfpathlineto{\pgfpoint{0.5017}{0.6717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6050}}
\pgfpathlineto{\pgfpoint{0.3683}{0.5383}}
\pgfpathlineto{\pgfpoint{0.3017}{0.4717}}
\pgfpathlineto{\pgfpoint{0.2717}{0.4050}}
\pgfpathlineto{\pgfpoint{0.2683}{0.3383}}
\pgfpathlineto{\pgfpoint{0.2583}{0.2717}}
\pgfpathlineto{\pgfpoint{0.2417}{0.2050}}
\pgfpathlineto{\pgfpoint{0.2183}{0.1383}}
\pgfpathlineto{\pgfpoint{0.2217}{0.0717}}
\pgfpathlineto{\pgfpoint{0.2883}{0.0050}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.0617}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.1283}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.1950}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.2617}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.3283}}
\pgfpathlineto{\pgfpoint{0.5850}{-0.3850}}
\pgfpathlineto{\pgfpoint{0.5183}{-0.3483}}
\pgfpathlineto{\pgfpoint{0.4517}{-0.2817}}
\pgfpathlineto{\pgfpoint{0.3850}{-0.2150}}
\pgfpathlineto{\pgfpoint{0.3183}{-0.1483}}
\pgfpathlineto{\pgfpoint{0.2517}{-0.0817}}
\pgfpathlineto{\pgfpoint{0.1850}{-0.0150}}
\pgfpathlineto{\pgfpoint{0.1183}{ 0.0050}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.0583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.2583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.4583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.5250}}
\pgfpathlineto{\pgfpoint{0.1150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.6350}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.7783}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.1650}{-0.7683}}
\pgfpathlineto{\pgfpoint{0.0983}{-0.7383}}
\pgfpathlineto{\pgfpoint{0.0317}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.0350}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.1017}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.1683}{-0.7817}}
\pgfpathlineto{\pgfpoint{-0.2350}{-0.8117}}
\pgfpathlineto{\pgfpoint{-0.3017}{-0.8417}}
\pgfpathlineto{\pgfpoint{-0.3317}{-0.8150}}
\pgfpathlineto{\pgfpoint{-0.3250}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.2583}{-0.7050}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.6617}}
\pgfpathlineto{\pgfpoint{-0.1250}{-0.6150}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.5650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.3650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.1650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.1150}{0.0283}}
\pgfpathlineto{\pgfpoint{-0.1817}{-0.0117}}
\pgfpathlineto{\pgfpoint{-0.2483}{-0.0783}}
\pgfpathlineto{\pgfpoint{-0.3150}{-0.1450}}
\pgfpathlineto{\pgfpoint{-0.3817}{-0.2117}}
\pgfpathlineto{\pgfpoint{-0.4483}{-0.2783}}
\pgfpathlineto{\pgfpoint{-0.5150}{-0.3450}}
\pgfpathlineto{\pgfpoint{-0.5817}{-0.3850}}
\pgfpathlineto{\pgfpoint{-0.6150}{-0.3317}}
\pgfpathlineto{\pgfpoint{-0.5583}{-0.2650}}
\pgfpathlineto{\pgfpoint{-0.4917}{-0.1983}}
\pgfpathlineto{\pgfpoint{-0.4250}{-0.1317}}
\pgfpathlineto{\pgfpoint{-0.3583}{-0.0650}}
\pgfpathlineto{\pgfpoint{-0.2917}{0.0017}}
\pgfpathlineto{\pgfpoint{-0.2250}{0.0683}}
\pgfpathlineto{\pgfpoint{-0.1883}{0.1350}}
\pgfpathlineto{\pgfpoint{-0.2117}{0.2017}}
\pgfpathlineto{\pgfpoint{-0.2283}{0.2683}}
\pgfpathlineto{\pgfpoint{-0.2383}{0.3350}}
\pgfpathlineto{\pgfpoint{-0.2417}{0.4017}}
\pgfpathlineto{\pgfpoint{-0.2983}{0.4683}}
\pgfpathlineto{\pgfpoint{-0.3650}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.4317}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.4983}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.5650}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4509}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.4491}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.1055}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.1164}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3309}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.1200}}
\pgfpathlineto{\pgfpoint{-0.2945}{0.1109}}
\pgfpathlineto{\pgfpoint{-0.2764}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2436}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0018}}
\pgfpathlineto{\pgfpoint{-0.2491}{-0.0018}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0055}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0182}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3727}{0.1345}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1691}}
\pgfpathlineto{\pgfpoint{-0.3618}{0.1782}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.1855}}
\pgfpathlineto{\pgfpoint{-0.3345}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.1764}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.1673}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1582}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3327}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3600}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1527}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2818}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2782}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2873}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2964}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1327}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.2291}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0473}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0109}{0.1073}}
\pgfpathlineto{\pgfpoint{0.0255}{0.1036}}
\pgfpathlineto{\pgfpoint{0.0618}{0.0982}}
\pgfpathlineto{\pgfpoint{0.0982}{0.0909}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0818}}
\pgfpathlineto{\pgfpoint{0.1709}{0.0709}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0582}}
\pgfpathlineto{\pgfpoint{0.2436}{0.0418}}
\pgfpathlineto{\pgfpoint{0.2800}{0.0236}}
\pgfpathlineto{\pgfpoint{0.3164}{0.0036}}
\pgfpathlineto{\pgfpoint{0.3527}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3436}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.3073}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.2709}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.2345}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1618}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1255}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0891}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0527}{-0.1091}}
\pgfpathlineto{\pgfpoint{0.0164}{-0.1036}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.0945}}
\pgfpathlineto{\pgfpoint{-0.0564}{-0.0855}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.0582}}
\pgfpathlineto{\pgfpoint{-0.1655}{-0.0418}}
\pgfpathlineto{\pgfpoint{-0.2018}{-0.0200}}
\pgfpathlineto{\pgfpoint{-0.2236}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.1891}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.1527}{-0.0291}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.0473}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.0600}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.0909}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2109}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2836}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3200}{-0.0800}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3291}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.2927}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.2564}{ 0.0145}}
\pgfpathlineto{\pgfpoint{0.2200}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.1836}{-0.0382}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.1109}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.0745}{-0.0436}}
\pgfpathlineto{\pgfpoint{0.0382}{-0.0309}}
\pgfpathlineto{\pgfpoint{0.0018}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.0345}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.0600}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.2255}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2000}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1636}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.0909}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.0545}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.0491}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.0855}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1218}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1582}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1945}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2309}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1364}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.1745}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0836}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0655}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0473}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1691}}
\pgfpathlineto{\pgfpoint{-0.0509}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0255}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0109}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0473}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0836}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.1891}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.1945}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.2000}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.2055}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.2164}{-0.1164}}
\pgfpathlineto{\pgfpoint{0.2236}{-0.1255}}
\pgfpathlineto{\pgfpoint{0.2182}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.2127}{-0.1618}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1982}}
\pgfpathlineto{\pgfpoint{0.1818}{-0.2109}}
\pgfpathlineto{\pgfpoint{0.1636}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1455}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.0964}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.0782}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.0745}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0891}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1073}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1255}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0382}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1018}}
\pgfpathlineto{\pgfpoint{-0.0055}{-0.1091}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1273}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1455}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0582}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0273}{0.0182}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0455}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0491}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0436}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0309}{0.0109}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0182}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0800}{0.0400}}
\pgfpathlineto{\pgfpoint{0.0836}{0.0491}}
\pgfpathlineto{\pgfpoint{0.0909}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1091}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1273}{0.0545}}
\pgfpathlineto{\pgfpoint{0.1327}{0.0455}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0364}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0273}}
\pgfpathlineto{\pgfpoint{0.1291}{0.0182}}
\pgfpathlineto{\pgfpoint{0.1200}{0.0109}}
\pgfpathlineto{\pgfpoint{0.1109}{0.0091}}
\pgfpathlineto{\pgfpoint{0.1018}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0927}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0200}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0291}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0382}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0400}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3836}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3782}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3691}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3600}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3509}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3418}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.0836}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.0745}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.0655}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4291}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.0673}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.0764}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0855}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4509}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4691}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4782}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4873}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4818}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4727}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4636}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4545}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4455}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4255}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.4382}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.4309}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.4273}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.2236}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.3927}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0527}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.4309}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.4164}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.3982}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3873}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3800}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0655}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.3655}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3764}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3891}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3964}{0.0364}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4145}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0255}}
\pgfpathlineto{\pgfpoint{-0.4291}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0836}}
\pgfpathlineto{\pgfpoint{-0.3382}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.3400}{0.0691}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.0545}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3473}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1036}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.2745}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2618}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2600}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2927}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.0400}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.1036}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0855}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0673}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0709}{-0.1855}}
\pgfpathlineto{\pgfpoint{-0.0745}{-0.1909}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0982}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.0436}{ 0.0491}}
\pgfpathlineto{\pgfpoint{-0.0364}{ 0.0600}}
\pgfpathlineto{\pgfpoint{-0.0291}{ 0.0709}}
\pgfpathlineto{\pgfpoint{-0.0218}{ 0.0818}}
\pgfpathlineto{\pgfpoint{-0.0127}{ 0.0909}}
\pgfpathlineto{\pgfpoint{0.0036}{0.0891}}
\pgfpathlineto{\pgfpoint{0.0200}{0.0873}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0855}}
\pgfpathlineto{\pgfpoint{0.0509}{0.0818}}
\pgfpathlineto{\pgfpoint{0.0673}{0.0800}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0764}}
\pgfpathlineto{\pgfpoint{0.0964}{0.0727}}
\pgfpathlineto{\pgfpoint{0.1127}{0.0709}}
\pgfpathlineto{\pgfpoint{0.1255}{0.0655}}
\pgfpathlineto{\pgfpoint{0.1400}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1545}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1673}{0.0527}}
\pgfpathlineto{\pgfpoint{0.1818}{0.0491}}
\pgfpathlineto{\pgfpoint{0.1945}{0.0436}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0382}}
\pgfpathlineto{\pgfpoint{0.2200}{0.0327}}
\pgfpathlineto{\pgfpoint{0.2327}{0.0273}}
\pgfpathlineto{\pgfpoint{0.2364}{0.0200}}
\pgfpathlineto{\pgfpoint{0.2273}{0.0109}}
\pgfpathlineto{\pgfpoint{0.2182}{0.0018}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.0055}}
\pgfpathlineto{\pgfpoint{0.1964}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.1855}{-0.0200}}
\pgfpathlineto{\pgfpoint{0.1709}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0218}}
\pgfpathlineto{\pgfpoint{0.1400}{-0.0109}}
\pgfpathlineto{\pgfpoint{0.1309}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0036}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0036}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0000}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.0764}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.0691}{-0.0164}}
\pgfpathlineto{\pgfpoint{0.0691}{0.0018}}
\pgfpathlineto{\pgfpoint{0.0582}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0400}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0218}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0091}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.0018}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.0145}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.0255}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.0364}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1400}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1491}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1564}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1655}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4182}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1873}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1891}}
\pgfpathlineto{\pgfpoint{0.4127}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.1745}}
\pgfpathlineto{\pgfpoint{0.4091}{-0.1673}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1600}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1509}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1345}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.8120}{0.4500}}
\pgfpathlineto{\pgfpoint{0.8000}{0.4180}}
\pgfpathlineto{\pgfpoint{0.7800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7600}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7400}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7200}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7000}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6720}{0.3820}}
\pgfpathlineto{\pgfpoint{0.6660}{0.3420}}
\pgfpathlineto{\pgfpoint{0.6580}{0.3100}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{0.6100}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6000}{0.3100}}
\pgfpathlineto{\pgfpoint{0.5860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.3060}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1860}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1460}}
\pgfpathlineto{\pgfpoint{0.2840}{0.1140}}
\pgfpathlineto{\pgfpoint{0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0740}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0340}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0060}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0460}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0860}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.1260}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.1660}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.2060}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.2760}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.2780}}
\pgfpathlineto{\pgfpoint{0.4720}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.4920}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.5100}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5300}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5380}{-0.3340}}
\pgfpathlineto{\pgfpoint{0.5320}{-0.3740}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.4140}}
\pgfpathlineto{\pgfpoint{0.5400}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5600}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5800}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5940}{-0.4620}}
\pgfpathlineto{\pgfpoint{0.5880}{-0.4980}}
\pgfpathlineto{\pgfpoint{0.5680}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5480}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5140}{-0.5300}}
\pgfpathlineto{\pgfpoint{0.5080}{-0.5700}}
\pgfpathlineto{\pgfpoint{0.5040}{-0.6100}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.4940}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.4740}{-0.6980}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.6660}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2740}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2440}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.1980}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.1880}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.1780}{-0.7300}}
\pgfpathlineto{\pgfpoint{0.1660}{-0.7700}}
\pgfpathlineto{\pgfpoint{0.1540}{-0.8100}}
\pgfpathlineto{\pgfpoint{0.1380}{-0.8500}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.8900}}
\pgfpathlineto{\pgfpoint{0.1000}{-0.9260}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.9540}}
\pgfpathlineto{\pgfpoint{0.0600}{-0.9740}}
\pgfpathlineto{\pgfpoint{0.0400}{-0.9860}}
\pgfpathlineto{\pgfpoint{0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.9820}}
\pgfpathlineto{\pgfpoint{-0.0600}{-0.9620}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.9420}}
\pgfpathlineto{\pgfpoint{-0.1000}{-0.9100}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.8700}}
\pgfpathlineto{\pgfpoint{-0.1360}{-0.8300}}
\pgfpathlineto{\pgfpoint{-0.1500}{-0.7900}}
\pgfpathlineto{\pgfpoint{-0.1620}{-0.7500}}
\pgfpathlineto{\pgfpoint{-0.1740}{-0.7100}}
\pgfpathlineto{\pgfpoint{-0.1840}{-0.6700}}
\pgfpathlineto{\pgfpoint{-0.1940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.2740}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.2920}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4720}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.4760}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.4940}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.5100}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5940}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5540}}
\pgfpathlineto{\pgfpoint{-0.5180}{-0.5140}}
\pgfpathlineto{\pgfpoint{-0.5380}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5580}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5780}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5980}{-0.5020}}
\pgfpathlineto{\pgfpoint{-0.6080}{-0.4660}}
\pgfpathlineto{\pgfpoint{-0.5940}{-0.4340}}
\pgfpathlineto{\pgfpoint{-0.5740}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5540}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5340}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5320}{-0.3980}}
\pgfpathlineto{\pgfpoint{-0.5360}{-0.3580}}
\pgfpathlineto{\pgfpoint{-0.5400}{-0.3180}}
\pgfpathlineto{\pgfpoint{-0.5240}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.5060}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.4860}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.4740}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.4680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3880}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.2900}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.2700}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.2520}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2380}{-0.2980}}
\pgfpathlineto{\pgfpoint{-0.2400}{-0.2580}}
\pgfpathlineto{\pgfpoint{-0.2420}{-0.2180}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1780}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1380}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0980}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0580}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0180}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0220}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0620}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.1020}}
\pgfpathlineto{\pgfpoint{-0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.2840}{0.1100}}
\pgfpathlineto{\pgfpoint{-0.2980}{0.1380}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1780}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2180}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2580}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2980}}
\pgfpathlineto{\pgfpoint{-0.3080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.3180}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2780}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2380}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1980}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1580}}
\pgfpathlineto{\pgfpoint{-0.6100}{0.1180}}
\pgfpathlineto{\pgfpoint{-0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1900}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2300}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2700}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3100}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3500}}
\pgfpathlineto{\pgfpoint{-0.6620}{0.3900}}
\pgfpathlineto{\pgfpoint{-0.6740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.6940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7140}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7340}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7540}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4380}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4780}}
\pgfpathlineto{\pgfpoint{-0.7900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7700}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7500}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7300}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7100}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6780}{0.5140}}
\pgfpathlineto{\pgfpoint{-0.6820}{0.5540}}
\pgfpathlineto{\pgfpoint{-0.6880}{0.5940}}
\pgfpathlineto{\pgfpoint{-0.6920}{0.6340}}
\pgfpathlineto{\pgfpoint{-0.6800}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6580}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6420}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6220}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.5860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.2880}{0.7980}}
\pgfpathlineto{\pgfpoint{-0.2680}{0.8060}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.7940}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7540}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7140}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.6740}}
\pgfpathlineto{\pgfpoint{-0.2320}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.2120}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1920}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1800}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.1700}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.1600}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.1460}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.1320}{0.8420}}
\pgfpathlineto{\pgfpoint{-0.1140}{0.8820}}
\pgfpathlineto{\pgfpoint{-0.0940}{0.9180}}
\pgfpathlineto{\pgfpoint{-0.0740}{0.9500}}
\pgfpathlineto{\pgfpoint{-0.0540}{0.9700}}
\pgfpathlineto{\pgfpoint{-0.0340}{0.9860}}
\pgfpathlineto{\pgfpoint{-0.0140}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0060}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0260}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0460}{0.9820}}
\pgfpathlineto{\pgfpoint{0.0660}{0.9660}}
\pgfpathlineto{\pgfpoint{0.0860}{0.9460}}
\pgfpathlineto{\pgfpoint{0.1060}{0.9140}}
\pgfpathlineto{\pgfpoint{0.1260}{0.8780}}
\pgfpathlineto{\pgfpoint{0.1440}{0.8380}}
\pgfpathlineto{\pgfpoint{0.1580}{0.7980}}
\pgfpathlineto{\pgfpoint{0.1700}{0.7580}}
\pgfpathlineto{\pgfpoint{0.1820}{0.7180}}
\pgfpathlineto{\pgfpoint{0.1920}{0.6780}}
\pgfpathlineto{\pgfpoint{0.2040}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2240}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2360}{0.6700}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7100}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7500}}
\pgfpathlineto{\pgfpoint{0.2420}{0.7900}}
\pgfpathlineto{\pgfpoint{0.2620}{0.8060}}
\pgfpathlineto{\pgfpoint{0.2820}{0.7980}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.6860}}
\pgfpathlineto{\pgfpoint{0.2980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.6900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7700}}
\pgfpathlineto{\pgfpoint{0.6160}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6360}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6540}{0.7860}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7460}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7060}}
\pgfpathlineto{\pgfpoint{0.6580}{0.6660}}
\pgfpathlineto{\pgfpoint{0.6720}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6920}{0.6500}}
\pgfpathlineto{\pgfpoint{0.7020}{0.6300}}
\pgfpathlineto{\pgfpoint{0.6980}{0.5900}}
\pgfpathlineto{\pgfpoint{0.6920}{0.5500}}
\pgfpathlineto{\pgfpoint{0.6880}{0.5100}}
\pgfpathlineto{\pgfpoint{0.7020}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7220}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7420}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7620}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7820}{0.4980}}
\pgfpathlineto{\pgfpoint{0.8020}{0.4900}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4540}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4500}}
\pgfpathclose
\end{pgfscope}}}
